Calculating double-leaf coefficients in the Hecke category

Given a morphism of Abe-Bott-Samelson bimodules, we construct an algorithm for computing its double-leaves coefficients. The key ingredient is a modification of Bruhat upper-triangularity which allows us to use forward substitution to solve for the double-leaf coefficients. We provide a complete implementation of the algorithm in the Sage computer algebra system. We use this to compute the Zamolodchikov 3-color relation in type $H_3$ for balanced realizations. We further simplify the 3-color relation using thick Soergel calculus and express it as a difference of two thick Elias--Williamson diagrams.

==> figures/K1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -4) {};
		\node [style=none] (1) at (-7.5, -4) {};
		\node [style=none] (2) at (-7, -4) {};
		\node [style=none] (3) at (-6.5, -4) {};
		\node [style=none] (4) at (-6, -4) {};
		\node [style=none] (5) at (-5.5, -4) {};
		\node [style=none] (6) at (-5, -4) {};
		\node [style=none] (7) at (-4.5, -4) {};
		\node [style=none] (8) at (-4, -4) {};
		\node [style=none] (9) at (-3.5, -4) {};
		\node [style=none] (10) at (-3, -4) {};
		\node [style=none] (11) at (-2.5, -4) {};
		\node [style=none] (12) at (-2, -4) {};
		\node [style=none] (13) at (-1.5, -4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style={dot_green}] (15) at (-6.5, -3.25) {};
		\node [style={dot_green}] (16) at (-5, -3.25) {};
		\node [style={dot_green}] (17) at (-4, -3.25) {};
		\node [style={dot_green}] (18) at (-2, -3.25) {};
		\node [style=none] (19) at (-6.75, -2.5) {};
		\node [style=none] (20) at (-6.75, -1.5) {};
		\node [style=none] (21) at (-6.75, -0.5) {};
		\node [style=none] (22) at (-6.75, 0.5) {};
		\node [style=none] (23) at (-6.75, 1.5) {};
		\node [style=none] (24) at (-6.75, 2.5) {};
		\node [style=none] (25) at (-6, -2) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=none] (28) at (-6, -1) {};
		\node [style=none] (29) at (-6, 1) {};
		\node [style=none] (30) at (-7.75, 3.25) {};
		\node [style=none] (31) at (-7.25, 3.25) {};
		\node [style=none] (32) at (-6.75, 3.25) {};
		\node [style=none] (33) at (-6.25, 3.25) {};
		\node [style=none] (34) at (-5.75, 3.25) {};
		\node [style=none] (35) at (-5.25, 3.25) {};
		\node [style=none] (36) at (-4.5, 2.5) {};
		\node [style=none] (37) at (1, -4) {};
		\node [style=none] (38) at (1.5, -4) {};
		\node [style=none] (39) at (2, -4) {};
		\node [style=none] (40) at (2.5, -4) {};
		\node [style=none] (41) at (3, -4) {};
		\node [style=none] (42) at (3.5, -4) {};
		\node [style=none] (43) at (4, -4) {};
		\node [style=none] (44) at (4.5, -4) {};
		\node [style=none] (45) at (5, -4) {};
		\node [style=none] (46) at (5.5, -4) {};
		\node [style=none] (47) at (6, -4) {};
		\node [style=none] (48) at (6.5, -4) {};
		\node [style=none] (49) at (7, -4) {};
		\node [style=none] (50) at (7.5, -4) {};
		\node [style=none] (51) at (8, -4) {};
		\node [style={dot_green}] (52) at (5, -3.25) {};
		\node [style={dot_green}] (53) at (7, -3.25) {};
		\node [style=none] (54) at (2.25, -0.5) {};
		\node [style=none] (55) at (2.25, 0.5) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=none] (57) at (2.25, 2.5) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=none] (59) at (3, 2) {};
		\node [style=none] (60) at (2.25, -0.5) {};
		\node [style=none] (61) at (3, 1) {};
		\node [style=none] (62) at (1.25, 3.25) {};
		\node [style=none] (63) at (1.75, 3.25) {};
		\node [style=none] (64) at (2.25, 3.25) {};
		\node [style=none] (65) at (2.75, 3.25) {};
		\node [style=none] (66) at (3.25, 3.25) {};
		\node [style=none] (67) at (3.75, 3.25) {};
		\node [style=none] (68) at (4.5, 2.5) {};
		\node [style={EW_t}] (69) at (3, -3.25) {};
		\node [style=none] (70) at (3, -2) {};
		\node [style=none] (71) at (-5.5, 3.75) {$\textnormal{LL}_{\underline{x}, 16439}$};
		\node [style=none] (72) at (2.75, 3.75) {$\textnormal{LL}_{\underline{x}, 17103}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (0.center) to (19.center);
		\draw [style={red_edge}] (19.center) to (2.center);
		\draw [style={red_edge}, in=90, out=-15, looseness=1.25] (19.center) to (5.center);
		\draw [style=blue edge] (1.center) to (19.center);
		\draw [style=blue edge, in=90, out=-15, looseness=1.25] (19.center) to (4.center);
		\draw [style={green_edge}] (15) to (3.center);
		\draw [style={green_edge}] (16) to (6.center);
		\draw [style={green_edge}] (17) to (8.center);
		\draw [style={green_edge}] (18) to (12.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (19.center) to (20.center);
		\draw [style=blue edge] (19.center) to (25.center);
		\draw [style=blue edge] (25.center) to (20.center);
		\draw [style=blue edge, bend left=45, looseness=1.25] (20.center) to (21.center);
		\draw [style=blue edge, bend right=45, looseness=1.25] (20.center) to (21.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (21.center) to (22.center);
		\draw [style=blue edge] (21.center) to (22.center);
		\draw [style=blue edge] (21.center) to (26.center);
		\draw [style=blue edge] (26.center) to (22.center);
		\draw [style=blue edge, bend left=45, looseness=1.25] (22.center) to (23.center);
		\draw [style=blue edge, bend right=45, looseness=1.25] (22.center) to (23.center);
		\draw [style=blue edge] (23.center) to (24.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (23.center) to (24.center);
		\draw [style=blue edge] (23.center) to (27.center);
		\draw [style=blue edge] (27.center) to (24.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (19.center) to (20.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (21.center);
		\draw [style={red_edge}, bend left=75, looseness=1.75] (20.center) to (21.center);
		\draw [style={red_edge}] (20.center) to (28.center);
		\draw [style={red_edge}] (28.center) to (21.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (21.center) to (22.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (21.center) to (22.center);
		\draw [style={red_edge}] (22.center) to (23.center);
		\draw [style={red_edge}, bend left=75, looseness=1.75] (22.center) to (23.center);
		\draw [style={red_edge}] (22.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (23.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (23.center) to (24.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (23.center) to (24.center);
		\draw [style={red_edge}] (30.center) to (24.center);
		\draw [style={red_edge}] (24.center) to (32.center);
		\draw [style={red_edge}] (24.center) to (34.center);
		\draw [style=blue edge] (31.center) to (24.center);
		\draw [style=blue edge] (24.center) to (33.center);
		\draw [style=blue edge, in=0, out=90] (7.center) to (25.center);
		\draw [style=blue edge, in=0, out=90] (10.center) to (26.center);
		\draw [style=blue edge, in=0, out=90] (13.center) to (27.center);
		\draw [style={red_edge}, in=0, out=90] (9.center) to (28.center);
		\draw [style={red_edge}, in=0, out=90] (11.center) to (29.center);
		\draw [style={green_edge}, in=90, out=-15] (36.center) to (14.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (36.center) to (35.center);
		\draw [style={green_edge}] (52) to (45.center);
		\draw [style={green_edge}] (53) to (49.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (54.center) to (55.center);
		\draw [style=blue edge] (54.center) to (55.center);
		\draw [style=blue edge] (54.center) to (58.center);
		\draw [style=blue edge] (58.center) to (55.center);
		\draw [style=blue edge, bend left=45, looseness=1.25] (55.center) to (56.center);
		\draw [style=blue edge, bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw [style=blue edge] (56.center) to (57.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (56.center) to (57.center);
		\draw [style=blue edge] (56.center) to (59.center);
		\draw [style=blue edge] (59.center) to (57.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (54.center) to (55.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (54.center) to (55.center);
		\draw [style={red_edge}] (55.center) to (56.center);
		\draw [style={red_edge}, bend left=75, looseness=1.75] (55.center) to (56.center);
		\draw [style={red_edge}] (55.center) to (61.center);
		\draw [style={red_edge}] (61.center) to (56.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (56.center) to (57.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (56.center) to (57.center);
		\draw [style={red_edge}] (62.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (64.center);
		\draw [style={red_edge}] (57.center) to (66.center);
		\draw [style=blue edge] (63.center) to (57.center);
		\draw [style=blue edge] (57.center) to (65.center);
		\draw [style=blue edge, in=0, out=90] (47.center) to (58.center);
		\draw [style=blue edge, in=0, out=90] (50.center) to (59.center);
		\draw [style={red_edge}, in=-15, out=90] (46.center) to (60.center);
		\draw [style={red_edge}, in=0, out=90] (48.center) to (61.center);
		\draw [style={green_edge}, in=90, out=-15] (68.center) to (51.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (68.center) to (67.center);
		\draw [style={red_edge}, in=90, out=-165] (60.center) to (37.center);
		\draw [style=blue edge, in=-135, out=90, looseness=0.75] (38.center) to (60.center);
		\draw [style=blue edge] (69) to (41.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (39.center) to (43.center);
		\draw [style={red_edge}, in=-165, out=120, looseness=1.25] (40.center) to (70.center);
		\draw [style={red_edge}, in=-15, out=60, looseness=1.25] (42.center) to (70.center);
		\draw [style={red_edge}, in=-90, out=90] (70.center) to (60.center);
		\draw [style=blue edge, in=-30, out=90] (44.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -4) {};
		\node [style=none] (1) at (-7.5, -4) {};
		\node [style=none] (2) at (-7, -4) {};
		\node [style=none] (3) at (-6.5, -4) {};
		\node [style=none] (4) at (-6, -4) {};
		\node [style=none] (5) at (-5.5, -4) {};
		\node [style=none] (6) at (-5, -4) {};
		\node [style=none] (7) at (-4.5, -4) {};
		\node [style=none] (8) at (-1.5, -4) {};
		\node [style=none] (9) at (-1, -4) {};
		\node [style={dot_green}] (10) at (-6.5, -3.25) {};
		\node [style={dot_green}] (11) at (-5, -3.25) {};
		\node [style=none] (12) at (-6.75, -2.5) {};
		\node [style=none] (13) at (-6.75, -1.5) {};
		\node [style=none] (14) at (-6.75, 1.5) {};
		\node [style=none] (15) at (-6.75, 2.5) {};
		\node [style=none] (16) at (-6, -2) {};
		\node [style=none] (17) at (-6, 2) {};
		\node [style=none] (18) at (-7.75, 3.25) {};
		\node [style=none] (19) at (-7.25, 3.25) {};
		\node [style=none] (20) at (-6.75, 3.25) {};
		\node [style=none] (21) at (-6.25, 3.25) {};
		\node [style=none] (22) at (-5.75, 3.25) {};
		\node [style=none] (23) at (-5.25, 3.25) {};
		\node [style=none] (24) at (-4.5, 2.5) {};
		\node [style=none] (25) at (-5.75, 0) {};
		\node [style=none] (26) at (1.25, -4) {};
		\node [style=none] (27) at (1.75, -4) {};
		\node [style=none] (28) at (4.75, -4) {};
		\node [style=none] (29) at (7.75, -4) {};
		\node [style=none] (30) at (8.25, -4) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		\node [style=none] (33) at (3.25, 2) {};
		\node [style=none] (34) at (1.5, 3.25) {};
		\node [style=none] (35) at (2, 3.25) {};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (3, 3.25) {};
		\node [style=none] (38) at (3.5, 3.25) {};
		\node [style=none] (39) at (4, 3.25) {};
		\node [style=none] (40) at (4.75, 2.5) {};
		\node [style=none] (41) at (2.25, -4) {};
		\node [style=none] (42) at (2.75, -4) {};
		\node [style=none] (43) at (3.25, -4) {};
		\node [style=none] (44) at (3.75, -4) {};
		\node [style=none] (45) at (4.25, -4) {};
		\node [style={EW_t}] (46) at (3.25, -3.25) {};
		\node [style=none] (47) at (3.25, -2) {};
		\node [style=none] (48) at (5.25, -4) {};
		\node [style=none] (49) at (5.75, -4) {};
		\node [style=none] (50) at (6.25, -4) {};
		\node [style=none] (51) at (6.75, -4) {};
		\node [style=none] (52) at (7.25, -4) {};
		\node [style={EW_t}] (53) at (6.25, -3.25) {};
		\node [style=none] (54) at (6.25, -2) {};
		\node [style=none] (55) at (-4, -4) {};
		\node [style=none] (56) at (-3.5, -4) {};
		\node [style=none] (57) at (-3, -4) {};
		\node [style=none] (58) at (-2.5, -4) {};
		\node [style=none] (59) at (-2, -4) {};
		\node [style={EW_t}] (60) at (-3, -3.25) {};
		\node [style=none] (61) at (-3, -2) {};
		\node [style=none] (62) at (-4.75, 3.75) {$\textnormal{LL}_{\underline{x}, 20791}$};
		\node [style=none] (63) at (3.5, 3.75) {$\textnormal{LL}_{\underline{x}, 21455}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (0.center) to (12.center);
		\draw [style={red_edge}] (12.center) to (2.center);
		\draw [style={red_edge}, in=90, out=-15, looseness=1.25] (12.center) to (5.center);
		\draw [style=blue edge] (1.center) to (12.center);
		\draw [style=blue edge, in=90, out=-15, looseness=1.25] (12.center) to (4.center);
		\draw [style={green_edge}] (10) to (3.center);
		\draw [style={green_edge}] (11) to (6.center);
		\draw [style=blue edge] (12.center) to (13.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (12.center) to (13.center);
		\draw [style=blue edge] (12.center) to (16.center);
		\draw [style=blue edge] (16.center) to (13.center);
		\draw [style=blue edge] (14.center) to (15.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (14.center) to (15.center);
		\draw [style=blue edge] (14.center) to (17.center);
		\draw [style=blue edge] (17.center) to (15.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (12.center) to (13.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (12.center) to (13.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (14.center) to (15.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (14.center) to (15.center);
		\draw [style={red_edge}] (18.center) to (15.center);
		\draw [style={red_edge}] (15.center) to (20.center);
		\draw [style={red_edge}] (15.center) to (22.center);
		\draw [style=blue edge] (19.center) to (15.center);
		\draw [style=blue edge] (15.center) to (21.center);
		\draw [style=blue edge, in=0, out=90] (7.center) to (16.center);
		\draw [style=blue edge, in=0, out=90] (8.center) to (17.center);
		\draw [style={green_edge}, in=90, out=-15] (24.center) to (9.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (24.center) to (23.center);
		\draw [style={red_edge}] (14.center) to (25.center);
		\draw [style={red_edge}] (13.center) to (25.center);
		\draw [style={red_edge}] (13.center) to (14.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (14.center) to (13.center);
		\draw [style=blue edge, bend right] (14.center) to (13.center);
		\draw [style=blue edge, bend left] (14.center) to (13.center);
		\draw [style=blue edge] (31.center) to (32.center);
		\draw [style=blue edge, bend left=75, looseness=1.75] (31.center) to (32.center);
		\draw [style=blue edge] (31.center) to (33.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style={red_edge}, bend left=45, looseness=1.25] (31.center) to (32.center);
		\draw [style={red_edge}, bend right=45, looseness=1.25] (31.center) to (32.center);
		\draw [style={red_edge}] (34.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (36.center);
		\draw [style={red_edge}] (32.center) to (38.center);
		\draw [style=blue edge] (35.center) to (32.center);
		\draw [style=blue edge] (32.center) to (37.center);
		\draw [style=blue edge, in=0, out=90] (29.center) to (33.center);
		\draw [style={green_edge}, in=90, out=-15] (40.center) to (30.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (40.center) to (39.center);
		\draw [style=blue edge] (46) to (43.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (41.center) to (45.center);
		\draw [style={red_edge}, in=-165, out=120, looseness=1.25] (42.center) to (47.center);
		\draw [style={red_edge}, in=-15, out=60, looseness=1.25] (44.center) to (47.center);
		\draw [style=blue edge] (53) to (50.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (48.center) to (52.center);
		\draw [style={red_edge}, in=-165, out=120, looseness=1.25] (49.center) to (54.center);
		\draw [style={red_edge}, in=-15, out=60, looseness=1.25] (51.center) to (54.center);
		\draw [style=blue edge] (60) to (57.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (55.center) to (59.center);
		\draw [style={red_edge}, in=-165, out=120, looseness=1.25] (56.center) to (61.center);
		\draw [style={red_edge}, in=-15, out=60, looseness=1.25] (58.center) to (61.center);
		\draw [style={red_edge}, in=90, out=-15] (25.center) to (61.center);
		\draw [style={red_edge}, in=-165, out=90, looseness=0.75] (26.center) to (31.center);
		\draw [style=blue edge, in=-120, out=90, looseness=0.75] (27.center) to (31.center);
		\draw [style={red_edge}, in=-90, out=90] (47.center) to (31.center);
		\draw [style={red_edge}, in=90, out=-15, looseness=0.75] (31.center) to (54.center);
		\draw [style=blue edge, in=-45, out=90] (28.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K1_thick_1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.5) {};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-6.5, 0.5) {};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style={dot_green}] (15) at (-6.5, 1.25) {};
		\node [style={dot_green}] (16) at (-5, 1.25) {};
		\node [style={dot_green}] (17) at (-4, 1.25) {};
		\node [style={dot_green}] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-6.75, 2) {};
		\node [style=none] (24) at (-6.75, 7) {};
		\node [style=none] (25) at (-6.75, 2.5) {};
		\node [style=none] (26) at (-6.75, 4.5) {};
		\node [style=none] (27) at (-6.75, 6.5) {};
		\node [style=none] (28) at (-6.75, 3.5) {};
		\node [style=none] (29) at (-6.75, 5.5) {};
		\node [style=none] (30) at (-7.75, 7.75) {};
		\node [style=none] (31) at (-7.25, 7.75) {};
		\node [style=none] (32) at (-6.75, 7.75) {};
		\node [style=none] (33) at (-6.25, 7.75) {};
		\node [style=none] (34) at (-5.75, 7.75) {};
		\node [style=none] (35) at (-5.25, 7.75) {};
		\node [style=none] (36) at (-4.5, 7) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3.5, 0.5) {};
		\node [style=none] (43) at (4, 0.5) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (5.5, 0.5) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6.5, 0.5) {};
		\node [style=none] (49) at (7, 0.5) {};
		\node [style=none] (50) at (7.5, 0.5) {};
		\node [style=none] (51) at (8, 0.5) {};
		\node [style={dot_green}] (54) at (5, 1.25) {};
		\node [style={dot_green}] (55) at (7, 1.25) {};
		\node [style=none] (61) at (2.25, 7) {};
		\node [style=none] (63) at (2.25, 5) {};
		\node [style=none] (64) at (2.25, 6.5) {};
		\node [style=none] (66) at (2.25, 5.75) {};
		\node [style=none] (67) at (1.25, 7.75) {};
		\node [style=none] (68) at (1.75, 7.75) {};
		\node [style=none] (69) at (2.25, 7.75) {};
		\node [style=none] (70) at (2.75, 7.75) {};
		\node [style=none] (71) at (3.25, 7.75) {};
		\node [style=none] (72) at (3.75, 7.75) {};
		\node [style=none] (73) at (4.5, 7) {};
		\node [style={EW_t}] (74) at (3, 1.25) {};
		\node [style=none] (170) at (-5.5, 8.25) {$\textnormal{LL}_{\underline{x}, 16439}$};
		\node [style=none] (171) at (2.75, 8.25) {$\textnormal{LL}_{\underline{x}, 17103}$};
		\node [style=none] (174) at (2.25, 3) {};
		\node [style={EW_t}] (175) at (2.75, 2.25) {};
		\node [style=none] (176) at (2.25, 3.5) {};
		\node [style=none] (177) at (2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (0.center) to (19.center);
		\draw [style={red_edge}] (19.center) to (2.center);
		\draw [style={red_edge}, in=90, out=-15, looseness=1.25] (19.center) to (5.center);
		\draw [style=blue edge] (1.center) to (19.center);
		\draw [style=blue edge, in=90, out=-15, looseness=1.25] (19.center) to (4.center);
		\draw [style={green_edge}] (15) to (3.center);
		\draw [style={green_edge}] (16) to (6.center);
		\draw [style={green_edge}] (17) to (8.center);
		\draw [style={green_edge}] (18) to (12.center);
		\draw [style={red_edge}] (30.center) to (24.center);
		\draw [style={red_edge}] (24.center) to (32.center);
		\draw [style={red_edge}] (24.center) to (34.center);
		\draw [style=blue edge] (31.center) to (24.center);
		\draw [style=blue edge] (24.center) to (33.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (7.center) to (25.center);
		\draw [style=blue edge, in=0, out=90] (10.center) to (26.center);
		\draw [style=blue edge, in=0, out=90] (13.center) to (27.center);
		\draw [style={red_edge}, in=0, out=90] (9.center) to (28.center);
		\draw [style={red_edge}, in=0, out=90] (11.center) to (29.center);
		\draw [style={green_edge}, in=90, out=-15] (36.center) to (14.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (36.center) to (35.center);
		\draw [style={green_edge}] (54) to (45.center);
		\draw [style={green_edge}] (55) to (49.center);
		\draw [style={red_edge}] (67.center) to (61.center);
		\draw [style={red_edge}] (61.center) to (69.center);
		\draw [style={red_edge}] (61.center) to (71.center);
		\draw [style=blue edge] (68.center) to (61.center);
		\draw [style=blue edge] (61.center) to (70.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (47.center) to (63.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (50.center) to (64.center);
		\draw [style={red_edge}, in=0, out=90, looseness=1.25] (48.center) to (66.center);
		\draw [style={green_edge}, in=90, out=-15] (73.center) to (51.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (73.center) to (72.center);
		\draw [style=blue edge] (74) to (41.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (39.center) to (43.center);
		\draw [style={thick_purple}] (24.center) to (19.center);
		\draw [style={red_edge}] (37.center) to (174.center);
		\draw [style=blue edge] (38.center) to (174.center);
		\draw [style={red_edge}] (40.center) to (174.center);
		\draw [style=blue edge] (174.center) to (175);
		\draw [style={red_edge}, in=-15, out=90, looseness=0.75] (42.center) to (174.center);
		\draw [style={thick_purple}] (61.center) to (174.center);
		\draw [style={red_edge}, in=90, out=0, looseness=1.25] (177.center) to (46.center);
		\draw [style=blue edge, in=90, out=0] (176.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K1_thick_1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-8.25, -8.25) {};
		\node [style=none] (77) at (-7.75, -8.25) {};
		\node [style=none] (78) at (-7.25, -8.25) {};
		\node [style=none] (79) at (-6.75, -8.25) {};
		\node [style=none] (80) at (-6.25, -8.25) {};
		\node [style=none] (81) at (-5.75, -8.25) {};
		\node [style=none] (82) at (-5.25, -8.25) {};
		\node [style=none] (83) at (-4.75, -8.25) {};
		\node [style=none] (89) at (-1.75, -8.25) {};
		\node [style=none] (90) at (-1.25, -8.25) {};
		\node [style={dot_green}] (91) at (-6.75, -7.5) {};
		\node [style={dot_green}] (92) at (-5.25, -7.5) {};
		\node [style=none] (95) at (-7, -6.75) {};
		\node [style=none] (100) at (-7, -1.75) {};
		\node [style=none] (101) at (-7, -6) {};
		\node [style=none] (103) at (-7, -2.25) {};
		\node [style=none] (106) at (-8, -1) {};
		\node [style=none] (107) at (-7.5, -1) {};
		\node [style=none] (108) at (-7, -1) {};
		\node [style=none] (109) at (-6.5, -1) {};
		\node [style=none] (110) at (-6, -1) {};
		\node [style=none] (111) at (-5.5, -1) {};
		\node [style=none] (112) at (-4.75, -1.75) {};
		\node [style=none] (113) at (-7, -3) {};
		\node [style=none] (129) at (7.5, -8.25) {};
		\node [style=none] (130) at (8, -8.25) {};
		\node [style=none] (136) at (2.25, -1.75) {};
		\node [style=none] (138) at (2.25, -2.25) {};
		\node [style=none] (139) at (1.25, -1) {};
		\node [style=none] (140) at (1.75, -1) {};
		\node [style=none] (141) at (2.25, -1) {};
		\node [style=none] (142) at (2.75, -1) {};
		\node [style=none] (143) at (3.25, -1) {};
		\node [style=none] (144) at (3.75, -1) {};
		\node [style=none] (145) at (4.5, -1.75) {};
		\node [style=none] (156) at (5, -8.25) {};
		\node [style=none] (157) at (5.5, -8.25) {};
		\node [style=none] (158) at (6, -8.25) {};
		\node [style=none] (159) at (6.5, -8.25) {};
		\node [style=none] (160) at (7, -8.25) {};
		\node [style={EW_t}] (161) at (6, -7.5) {};
		\node [style=none] (163) at (-4.25, -8.25) {};
		\node [style=none] (164) at (-3.75, -8.25) {};
		\node [style=none] (165) at (-3.25, -8.25) {};
		\node [style=none] (166) at (-2.75, -8.25) {};
		\node [style=none] (167) at (-2.25, -8.25) {};
		\node [style={EW_t}] (168) at (-3.25, -7.5) {};
		\node [style=none] (172) at (-5, -0.5) {$\textnormal{LL}_{\underline{x}, 20791}$};
		\node [style=none] (173) at (3.25, -0.5) {$\textnormal{LL}_{\underline{x}, 21455}$};
		\node [style=none] (178) at (-7, -4) {};
		\node [style=none] (179) at (-7, -5) {};
		\node [style={EW_t}] (180) at (-3.5, -6.25) {};
		\node [style=none] (181) at (1, -8.25) {};
		\node [style=none] (182) at (1.5, -8.25) {};
		\node [style=none] (183) at (2, -8.25) {};
		\node [style=none] (184) at (2.5, -8.25) {};
		\node [style=none] (185) at (3, -8.25) {};
		\node [style=none] (186) at (3.5, -8.25) {};
		\node [style=none] (187) at (4, -8.25) {};
		\node [style=none] (188) at (4.5, -8.25) {};
		\node [style=none] (189) at (2.25, -3.75) {};
		\node [style=none] (190) at (2.25, -3) {};
		\node [style={EW_t}] (191) at (3, -7.5) {};
		\node [style=none] (192) at (2.25, -5.75) {};
		\node [style={EW_t}] (193) at (2.75, -6.5) {};
		\node [style=none] (194) at (2.25, -5.25) {};
		\node [style=none] (195) at (2.25, -4.5) {};
		\node [style={EW_t}] (196) at (5.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (76.center) to (95.center);
		\draw [style={red_edge}] (95.center) to (78.center);
		\draw [style={red_edge}, in=90, out=-15, looseness=1.25] (95.center) to (81.center);
		\draw [style=blue edge] (77.center) to (95.center);
		\draw [style=blue edge, in=90, out=-15, looseness=1.25] (95.center) to (80.center);
		\draw [style={green_edge}] (91) to (79.center);
		\draw [style={green_edge}] (92) to (82.center);
		\draw [style={red_edge}] (106.center) to (100.center);
		\draw [style={red_edge}] (100.center) to (108.center);
		\draw [style={red_edge}] (100.center) to (110.center);
		\draw [style=blue edge] (107.center) to (100.center);
		\draw [style=blue edge] (100.center) to (109.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (83.center) to (101.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (89.center) to (103.center);
		\draw [style={green_edge}, in=90, out=-15] (112.center) to (90.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (112.center) to (111.center);
		\draw [style={red_edge}] (139.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (141.center);
		\draw [style={red_edge}] (136.center) to (143.center);
		\draw [style=blue edge] (140.center) to (136.center);
		\draw [style=blue edge] (136.center) to (142.center);
		\draw [style=blue edge, in=0, out=90, looseness=1.25] (129.center) to (138.center);
		\draw [style={green_edge}, in=90, out=-15] (145.center) to (130.center);
		\draw [style={green_edge}, in=-90, out=150, looseness=1.50] (145.center) to (144.center);
		\draw [style=blue edge] (161) to (158.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (156.center) to (160.center);
		\draw [style=blue edge] (168) to (165.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (163.center) to (167.center);
		\draw [style={thick_purple}] (95.center) to (100.center);
		\draw [style={red_edge}, in=90, out=0] (179.center) to (164.center);
		\draw [style={red_edge}, in=0, out=90, looseness=1.25] (166.center) to (113.center);
		\draw [style=blue edge, in=90, out=0, looseness=0.75] (178.center) to (180);
		\draw [style=blue edge] (191) to (185.center);
		\draw [style={green_edge}, in=90, out=90, looseness=2.25] (183.center) to (187.center);
		\draw [style={red_edge}] (181.center) to (192.center);
		\draw [style=blue edge] (182.center) to (192.center);
		\draw [style={red_edge}] (184.center) to (192.center);
		\draw [style=blue edge] (192.center) to (193);
		\draw [style={red_edge}, in=-15, out=90, looseness=0.75] (186.center) to (192.center);
		\draw [style=blue edge, in=90, out=0] (194.center) to (188.center);
		\draw [style={thick_purple}] (192.center) to (136.center);
		\draw [style={red_edge}, in=0, out=90] (157.center) to (195.center);
		\draw [style={red_edge}, in=0, out=90] (159.center) to (190.center);
		\draw [style=blue edge, in=90, out=0, looseness=0.75] (189.center) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K1_thick_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.25) {};
		\node [style=none] (1) at (-2.75, -2.25) {};
		\node [style=none] (2) at (-2.25, -2.25) {};
		\node [style=none] (3) at (-1.75, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (1.75, -2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=none] (12) at (2.75, -2.25) {};
		\node [style=none] (13) at (3.25, -2.25) {};
		\node [style=none] (14) at (3.75, -2.25) {};
		\node [style=none] (30) at (-1, 2.25) {};
		\node [style=none] (31) at (-0.5, 2.25) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (1, 2.25) {};
		\node [style={thick_dot_ochre}] (36) at (1.75, -1.5) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style={thick_dot_ochre}] (39) at (-1.25, -1.5) {};
		\node [style=none] (40) at (-1.75, -0.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (36) to (37.center);
		\draw [style={red_edge}, in=-135, out=90, looseness=0.75] (9.center) to (37.center);
		\draw [style={red_edge}, in=-30, out=90, looseness=0.75] (11.center) to (37.center);
		\draw [style=blue edge, in=-165, out=90, looseness=0.75] (7.center) to (37.center);
		\draw [style=blue edge, in=-15, out=90] (13.center) to (37.center);
		\draw [style={red_edge}, in=-165, out=90] (0.center) to (40.center);
		\draw [style={red_edge}, in=-120, out=90, looseness=0.75] (2.center) to (40.center);
		\draw [style=blue edge, in=-135, out=90] (1.center) to (40.center);
		\draw [style=blue edge, bend left=15] (40.center) to (39);
		\draw [style={red_edge}, in=-15, out=90, looseness=1.25] (5.center) to (40.center);
		\draw [style={thick_purple}, in=-135, out=90, looseness=0.75] (40.center) to (41.center);
		\draw [style={thick_purple}, in=90, out=-60, looseness=0.75] (41.center) to (37.center);
		\draw [style={thick_purple}] (42.center) to (41.center);
		\draw [style={red_edge}] (30.center) to (42.center);
		\draw [style={red_edge}] (42.center) to (32.center);
		\draw [style={red_edge}] (42.center) to (34.center);
		\draw [style=blue edge] (31.center) to (42.center);
		\draw [style=blue edge] (42.center) to (33.center);
		\draw [style={green_edge}, in=90, out=-90, looseness=0.50] (43.center) to (14.center);
		\draw [style=blue edge] (36) to (10.center);
		\draw [style={green_edge}] (8.center) to (36);
		\draw [style={green_edge}] (36) to (12.center);
		\draw [style={green_edge}] (39) to (6.center);
		\draw [style={green_edge}] (39) to (3.center);
		\draw [style=blue edge] (39) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K2_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2.25) {};
		\node [style=none] (1) at (3.25, 2.25) {};
		\node [style=none] (2) at (2.75, 2.25) {};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=none] (4) at (1.75, 2.25) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (0.75, 2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (-1.75, 2.25) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (-2.75, 2.25) {};
		\node [style=none] (14) at (-3.25, 2.25) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (43) at (-0.5, -2) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style={thick_dot_ochre}] (50) at (-2.75, 1.75) {};
		\node [style={thick_dot_ochre}] (52) at (0.25, 1.75) {};
		\node [style=none] (53) at (2.5, 0.5) {};
		\node [style={EW_t}] (54) at (3, 1) {};
		\node [style={EW_t}] (55) at (3.25, 1.75) {};
		\node [style=none] (56) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (7.center) to (52);
		\draw [style=blue edge, in=150, out=-75, looseness=0.75] (50) to (47.center);
		\draw [style=blue edge] (47.center) to (10.center);
		\draw [style={green_edge}] (8.center) to (52);
		\draw [style={green_edge}] (52) to (6.center);
		\draw [style={red_edge}, in=135, out=-90] (11.center) to (47.center);
		\draw [style={red_edge}, in=-90, out=45] (47.center) to (9.center);
		\draw [style={thick_purple}, in=90, out=-90, looseness=0.75] (47.center) to (48.center);
		\draw [style={thick_purple}] (48.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (43.center);
		\draw [style={red_edge}] (49.center) to (33.center);
		\draw [style={red_edge}] (49.center) to (31.center);
		\draw [style=blue edge] (49.center) to (34.center);
		\draw [style=blue edge] (49.center) to (32.center);
		\draw [style={thick_purple}, in=-90, out=75, looseness=0.75] (48.center) to (53.center);
		\draw [style={red_edge}, in=135, out=-90] (5.center) to (53.center);
		\draw [style={red_edge}] (2.center) to (53.center);
		\draw [style=blue edge, in=105, out=-90] (4.center) to (53.center);
		\draw [style=blue edge] (55) to (1.center);
		\draw [style=blue edge] (54) to (53.center);
		\draw [style={red_edge}, in=-90, out=15] (53.center) to (0.center);
		\draw [style={green_edge}, in=90, out=-90] (3.center) to (56.center);
		\draw [style={green_edge}, in=-90, out=90] (30.center) to (56.center);
		\draw [style=blue edge] (13.center) to (50);
		\draw [style=blue edge, in=-105, out=30, looseness=0.75] (47.center) to (52);
		\draw [style={green_edge}] (14.center) to (50);
		\draw [style={green_edge}] (50) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K_H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3.25) {};
		\node [style=none] (1) at (2.75, 3.25) {};
		\node [style=none] (2) at (2.25, 3.25) {};
		\node [style=none] (3) at (1.75, 3.25) {};
		\node [style=none] (4) at (1.25, 3.25) {};
		\node [style=none] (5) at (0.75, 3.25) {};
		\node [style=none] (6) at (0.25, 3.25) {};
		\node [style=none] (7) at (-0.25, 3.25) {};
		\node [style=none] (8) at (-0.75, 3.25) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.75, 3.25) {};
		\node [style=none] (11) at (-2.25, 3.25) {};
		\node [style=none] (12) at (-2.75, 3.25) {};
		\node [style=none] (13) at (-3.25, 3.25) {};
		\node [style=none] (14) at (-3.75, 3.25) {};
		\node [style=none] (47) at (-1.75, 1.5) {};
		\node [style={thick_dot_ochre}] (50) at (-3.25, 2.75) {};
		\node [style={thick_dot_ochre}] (52) at (-0.25, 2.75) {};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style=none] (57) at (-3.25, -3.25) {};
		\node [style=none] (58) at (-2.75, -3.25) {};
		\node [style=none] (59) at (-2.25, -3.25) {};
		\node [style=none] (60) at (-1.75, -3.25) {};
		\node [style=none] (61) at (-1.25, -3.25) {};
		\node [style=none] (62) at (-0.75, -3.25) {};
		\node [style=none] (63) at (-0.25, -3.25) {};
		\node [style=none] (64) at (0.25, -3.25) {};
		\node [style=none] (65) at (0.75, -3.25) {};
		\node [style=none] (66) at (1.25, -3.25) {};
		\node [style=none] (67) at (1.75, -3.25) {};
		\node [style=none] (68) at (2.25, -3.25) {};
		\node [style=none] (69) at (2.75, -3.25) {};
		\node [style=none] (70) at (3.25, -3.25) {};
		\node [style=none] (71) at (3.75, -3.25) {};
		\node [style={thick_dot_ochre}] (78) at (1.75, -2.5) {};
		\node [style=none] (79) at (1.75, -1.25) {};
		\node [style={thick_dot_ochre}] (81) at (-1.25, -2.5) {};
		\node [style=none] (82) at (-1.75, -1.25) {};
		\node [style=none] (83) at (0, -0.25) {};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style={thick_dot_ochre}] (85) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (7.center) to (52);
		\draw [style=blue edge, in=120, out=-75, looseness=0.75] (50) to (47.center);
		\draw [style=blue edge] (47.center) to (10.center);
		\draw [style={green_edge}] (8.center) to (52);
		\draw [style={green_edge}] (52) to (6.center);
		\draw [style={red_edge}, in=135, out=-90] (11.center) to (47.center);
		\draw [style={red_edge}, in=-90, out=45] (47.center) to (9.center);
		\draw [style={red_edge}, in=135, out=-90] (5.center) to (53.center);
		\draw [style={red_edge}] (2.center) to (53.center);
		\draw [style=blue edge, in=105, out=-90] (4.center) to (53.center);
		\draw [style={red_edge}, in=-90, out=15] (53.center) to (0.center);
		\draw [style=blue edge] (78) to (79.center);
		\draw [style={red_edge}, in=-135, out=90, looseness=0.75] (66.center) to (79.center);
		\draw [style={red_edge}, in=-30, out=90, looseness=0.75] (68.center) to (79.center);
		\draw [style=blue edge, in=-165, out=90, looseness=0.75] (64.center) to (79.center);
		\draw [style=blue edge, in=-15, out=90] (70.center) to (79.center);
		\draw [style={red_edge}, in=-165, out=90] (57.center) to (82.center);
		\draw [style={red_edge}, in=-120, out=90, looseness=0.75] (59.center) to (82.center);
		\draw [style=blue edge, in=-135, out=90] (58.center) to (82.center);
		\draw [style=blue edge] (82.center) to (81);
		\draw [style={red_edge}, in=-15, out=90, looseness=1.25] (62.center) to (82.center);
		\draw [style={thick_purple}, in=-135, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}, in=90, out=-60, looseness=0.75] (83.center) to (79.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={green_edge}, in=-90, out=135] (85) to (3.center);
		\draw [style={green_edge}, in=90, out=-45, looseness=0.50] (85) to (71.center);
		\draw [style=blue edge, in=-90, out=60, looseness=1.25] (85) to (1.center);
		\draw [style=blue edge] (85) to (53.center);
		\draw [style=blue edge] (13.center) to (50);
		\draw [style=blue edge, in=-120, out=45, looseness=0.75] (47.center) to (52);
		\draw [style={green_edge}] (14.center) to (50);
		\draw [style={green_edge}] (50) to (12.center);
		\draw [style={thick_purple}, in=90, out=-90, looseness=0.75] (47.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=-90, out=75, looseness=0.75] (84.center) to (53.center);
		\draw [style=blue edge] (78) to (67.center);
		\draw [style={green_edge}] (65.center) to (78);
		\draw [style={green_edge}] (78) to (69.center);
		\draw [style={green_edge}] (81) to (63.center);
		\draw [style={green_edge}] (81) to (60.center);
		\draw [style=blue edge] (81) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K_rot_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -3.25) {};
		\node [style=none] (1) at (-2.75, -3.25) {};
		\node [style=none] (2) at (-2.25, -3.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-1.25, -3.25) {};
		\node [style=none] (5) at (-0.75, -3.25) {};
		\node [style=none] (6) at (-0.25, -3.25) {};
		\node [style=none] (7) at (0.25, -3.25) {};
		\node [style=none] (8) at (0.75, -3.25) {};
		\node [style=none] (9) at (1.25, -3.25) {};
		\node [style=none] (10) at (1.75, -3.25) {};
		\node [style=none] (11) at (2.25, -3.25) {};
		\node [style=none] (12) at (2.75, -3.25) {};
		\node [style=none] (13) at (3.25, -3.25) {};
		\node [style=none] (14) at (3.75, -3.25) {};
		\node [style=none] (47) at (1.75, -1.5) {};
		\node [style={thick_dot_ochre}] (50) at (3.25, -2.75) {};
		\node [style={thick_dot_ochre}] (52) at (0.25, -2.75) {};
		\node [style=none] (53) at (-2, -1.5) {};
		\node [style=none] (57) at (3.25, 3.25) {};
		\node [style=none] (58) at (2.75, 3.25) {};
		\node [style=none] (59) at (2.25, 3.25) {};
		\node [style=none] (60) at (1.75, 3.25) {};
		\node [style=none] (61) at (1.25, 3.25) {};
		\node [style=none] (62) at (0.75, 3.25) {};
		\node [style=none] (63) at (0.25, 3.25) {};
		\node [style=none] (64) at (-0.25, 3.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-1.25, 3.25) {};
		\node [style=none] (67) at (-1.75, 3.25) {};
		\node [style=none] (68) at (-2.25, 3.25) {};
		\node [style=none] (69) at (-2.75, 3.25) {};
		\node [style=none] (70) at (-3.25, 3.25) {};
		\node [style=none] (71) at (-3.75, 3.25) {};
		\node [style={thick_dot_ochre}] (78) at (-1.75, 2.5) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style={thick_dot_ochre}] (81) at (1.25, 2.5) {};
		\node [style=none] (82) at (1.75, 1.25) {};
		\node [style=none] (83) at (0, 0.25) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style={thick_dot_ochre}] (85) at (-2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (7.center) to (52);
		\draw [style=blue edge, in=-30, out=105, looseness=0.75] (50) to (47.center);
		\draw [style=blue edge] (47.center) to (10.center);
		\draw [style={green_edge}] (8.center) to (52);
		\draw [style={green_edge}] (52) to (6.center);
		\draw [style={red_edge}, in=-45, out=90] (11.center) to (47.center);
		\draw [style={red_edge}, in=90, out=-135] (47.center) to (9.center);
		\draw [style={red_edge}, in=-45, out=90] (5.center) to (53.center);
		\draw [style={red_edge}] (2.center) to (53.center);
		\draw [style=blue edge, in=-75, out=90] (4.center) to (53.center);
		\draw [style={red_edge}, in=90, out=-165] (53.center) to (0.center);
		\draw [style=blue edge] (78) to (79.center);
		\draw [style={red_edge}, in=45, out=-90, looseness=0.75] (66.center) to (79.center);
		\draw [style={red_edge}, in=150, out=-90, looseness=0.75] (68.center) to (79.center);
		\draw [style=blue edge, in=15, out=-90, looseness=0.75] (64.center) to (79.center);
		\draw [style=blue edge, in=165, out=-90] (70.center) to (79.center);
		\draw [style={red_edge}, in=15, out=-90] (57.center) to (82.center);
		\draw [style={red_edge}, in=60, out=-90, looseness=0.75] (59.center) to (82.center);
		\draw [style=blue edge, in=45, out=-90] (58.center) to (82.center);
		\draw [style=blue edge, in=270, out=120] (82.center) to (81);
		\draw [style={red_edge}, in=165, out=-90, looseness=1.25] (62.center) to (82.center);
		\draw [style={thick_purple}, in=45, out=-90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}, in=-90, out=120, looseness=0.75] (83.center) to (79.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={green_edge}, in=90, out=-45] (85) to (3.center);
		\draw [style={green_edge}, in=-90, out=135, looseness=0.50] (85) to (71.center);
		\draw [style=blue edge, in=90, out=-120, looseness=1.25] (85) to (1.center);
		\draw [style=blue edge] (85) to (53.center);
		\draw [style=blue edge] (13.center) to (50);
		\draw [style=blue edge, in=60, out=-150, looseness=0.75] (47.center) to (52);
		\draw [style={green_edge}] (14.center) to (50);
		\draw [style={green_edge}] (50) to (12.center);
		\draw [style={thick_purple}, in=-90, out=90, looseness=0.75] (47.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=90, out=-105, looseness=0.75] (84.center) to (53.center);
		\draw [style=blue edge] (78) to (67.center);
		\draw [style={green_edge}] (65.center) to (78);
		\draw [style={green_edge}] (78) to (69.center);
		\draw [style={green_edge}] (81) to (63.center);
		\draw [style={green_edge}] (81) to (60.center);
		\draw [style=blue edge] (81) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3.25) {};
		\node [style=none] (1) at (2.75, 3.25) {};
		\node [style=none] (2) at (2.25, 3.25) {};
		\node [style=none] (3) at (1.75, 3.25) {};
		\node [style=none] (4) at (1.25, 3.25) {};
		\node [style=none] (5) at (0.75, 3.25) {};
		\node [style=none] (6) at (0.25, 3.25) {};
		\node [style=none] (7) at (-0.25, 3.25) {};
		\node [style=none] (8) at (-0.75, 3.25) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.75, 3.25) {};
		\node [style=none] (11) at (-2.25, 3.25) {};
		\node [style=none] (12) at (-2.75, 3.25) {};
		\node [style=none] (13) at (-3.25, 3.25) {};
		\node [style=none] (14) at (-3.75, 3.25) {};
		\node [style=none] (47) at (-1.75, 1.5) {};
		\node [style={thick_dot_ochre}] (50) at (-3.25, 2.75) {};
		\node [style={thick_dot_ochre}] (52) at (-0.25, 2.75) {};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style={EW_t}] (54) at (2.5, 2) {};
		\node [style={EW_t}] (55) at (2.75, 2.75) {};
		\node [style=none] (56) at (3.25, 1.5) {};
		\node [style=none] (57) at (-3.25, -3.25) {};
		\node [style=none] (58) at (-2.75, -3.25) {};
		\node [style=none] (59) at (-2.25, -3.25) {};
		\node [style=none] (60) at (-1.75, -3.25) {};
		\node [style=none] (61) at (-1.25, -3.25) {};
		\node [style=none] (62) at (-0.75, -3.25) {};
		\node [style=none] (63) at (-0.25, -3.25) {};
		\node [style=none] (64) at (0.25, -3.25) {};
		\node [style=none] (65) at (0.75, -3.25) {};
		\node [style=none] (66) at (1.25, -3.25) {};
		\node [style=none] (67) at (1.75, -3.25) {};
		\node [style=none] (68) at (2.25, -3.25) {};
		\node [style=none] (69) at (2.75, -3.25) {};
		\node [style=none] (70) at (3.25, -3.25) {};
		\node [style=none] (71) at (3.75, -3.25) {};
		\node [style={thick_dot_ochre}] (78) at (1.75, -2.5) {};
		\node [style=none] (79) at (1.75, -1.25) {};
		\node [style={thick_dot_ochre}] (81) at (-1.25, -2.5) {};
		\node [style=none] (82) at (-1.75, -1.25) {};
		\node [style=none] (83) at (0, -0.25) {};
		\node [style=none] (84) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (7.center) to (52);
		\draw [style=blue edge, in=150, out=-75, looseness=0.75] (50) to (47.center);
		\draw [style=blue edge] (47.center) to (10.center);
		\draw [style={green_edge}] (8.center) to (52);
		\draw [style={green_edge}] (52) to (6.center);
		\draw [style={red_edge}, in=135, out=-90] (11.center) to (47.center);
		\draw [style={red_edge}, in=-90, out=45] (47.center) to (9.center);
		\draw [style={red_edge}, in=135, out=-90] (5.center) to (53.center);
		\draw [style={red_edge}] (2.center) to (53.center);
		\draw [style=blue edge, in=105, out=-90] (4.center) to (53.center);
		\draw [style=blue edge] (55) to (1.center);
		\draw [style=blue edge] (54) to (53.center);
		\draw [style={red_edge}, in=-90, out=15] (53.center) to (0.center);
		\draw [style={green_edge}, in=90, out=-90] (3.center) to (56.center);
		\draw [style=blue edge] (78) to (79.center);
		\draw [style={red_edge}, in=-135, out=90, looseness=0.75] (66.center) to (79.center);
		\draw [style={red_edge}, in=-30, out=90, looseness=0.75] (68.center) to (79.center);
		\draw [style=blue edge, in=-165, out=90, looseness=0.75] (64.center) to (79.center);
		\draw [style=blue edge, in=-15, out=90] (70.center) to (79.center);
		\draw [style={red_edge}, in=-165, out=90] (57.center) to (82.center);
		\draw [style={red_edge}, in=-120, out=90, looseness=0.75] (59.center) to (82.center);
		\draw [style=blue edge, in=-135, out=90] (58.center) to (82.center);
		\draw [style=blue edge, bend left=15] (82.center) to (81);
		\draw [style={red_edge}, in=-15, out=90, looseness=1.25] (62.center) to (82.center);
		\draw [style={thick_purple}, in=-135, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}, in=90, out=-60, looseness=0.75] (83.center) to (79.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={green_edge}, in=270, out=90] (71.center) to (56.center);
		\draw [style=blue edge] (13.center) to (50);
		\draw [style=blue edge, in=-120, out=30, looseness=0.75] (47.center) to (52);
		\draw [style={green_edge}] (14.center) to (50);
		\draw [style={green_edge}] (50) to (12.center);
		\draw [style={thick_purple}, in=90, out=-90, looseness=0.75] (47.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=-90, out=75, looseness=0.75] (84.center) to (53.center);
		\draw [style=blue edge] (78) to (67.center);
		\draw [style={green_edge}] (65.center) to (78);
		\draw [style={green_edge}] (78) to (69.center);
		\draw [style={green_edge}] (81) to (63.center);
		\draw [style={green_edge}] (81) to (60.center);
		\draw [style=blue edge] (81) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/K_thick_rot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -3.25) {};
		\node [style=none] (1) at (-2.75, -3.25) {};
		\node [style=none] (2) at (-2.25, -3.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-1.25, -3.25) {};
		\node [style=none] (5) at (-0.75, -3.25) {};
		\node [style=none] (6) at (-0.25, -3.25) {};
		\node [style=none] (7) at (0.25, -3.25) {};
		\node [style=none] (8) at (0.75, -3.25) {};
		\node [style=none] (9) at (1.25, -3.25) {};
		\node [style=none] (10) at (1.75, -3.25) {};
		\node [style=none] (11) at (2.25, -3.25) {};
		\node [style=none] (12) at (2.75, -3.25) {};
		\node [style=none] (13) at (3.25, -3.25) {};
		\node [style=none] (14) at (3.75, -3.25) {};
		\node [style=none] (47) at (1.75, -1.5) {};
		\node [style={thick_dot_ochre}] (50) at (3.25, -2.75) {};
		\node [style={thick_dot_ochre}] (52) at (0.25, -2.75) {};
		\node [style=none] (53) at (-2, -1.5) {};
		\node [style={EW_t}] (54) at (-2.5, -2) {};
		\node [style={EW_t}] (55) at (-2.75, -2.75) {};
		\node [style=none] (56) at (-3.25, -1.5) {};
		\node [style=none] (57) at (3.25, 3.25) {};
		\node [style=none] (58) at (2.75, 3.25) {};
		\node [style=none] (59) at (2.25, 3.25) {};
		\node [style=none] (60) at (1.75, 3.25) {};
		\node [style=none] (61) at (1.25, 3.25) {};
		\node [style=none] (62) at (0.75, 3.25) {};
		\node [style=none] (63) at (0.25, 3.25) {};
		\node [style=none] (64) at (-0.25, 3.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-1.25, 3.25) {};
		\node [style=none] (67) at (-1.75, 3.25) {};
		\node [style=none] (68) at (-2.25, 3.25) {};
		\node [style=none] (69) at (-2.75, 3.25) {};
		\node [style=none] (70) at (-3.25, 3.25) {};
		\node [style=none] (71) at (-3.75, 3.25) {};
		\node [style={thick_dot_ochre}] (78) at (-1.75, 2.5) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style={thick_dot_ochre}] (81) at (1.25, 2.5) {};
		\node [style=none] (82) at (1.75, 1.25) {};
		\node [style=none] (83) at (0, 0.25) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (7.center) to (52);
		\draw [style=blue edge, in=-30, out=105, looseness=0.75] (50) to (47.center);
		\draw [style=blue edge] (47.center) to (10.center);
		\draw [style={green_edge}] (8.center) to (52);
		\draw [style={green_edge}] (52) to (6.center);
		\draw [style={red_edge}, in=-45, out=90] (11.center) to (47.center);
		\draw [style={red_edge}, in=90, out=-135] (47.center) to (9.center);
		\draw [style={red_edge}, in=-45, out=90] (5.center) to (53.center);
		\draw [style={red_edge}] (2.center) to (53.center);
		\draw [style=blue edge, in=-75, out=90] (4.center) to (53.center);
		\draw [style=blue edge] (55) to (1.center);
		\draw [style=blue edge] (54) to (53.center);
		\draw [style={red_edge}, in=90, out=-165] (53.center) to (0.center);
		\draw [style={green_edge}, in=-90, out=90] (3.center) to (56.center);
		\draw [style=blue edge] (78) to (79.center);
		\draw [style={red_edge}, in=45, out=-90, looseness=0.75] (66.center) to (79.center);
		\draw [style={red_edge}, in=150, out=-90, looseness=0.75] (68.center) to (79.center);
		\draw [style=blue edge, in=15, out=-90, looseness=0.75] (64.center) to (79.center);
		\draw [style=blue edge, in=165, out=-90] (70.center) to (79.center);
		\draw [style={red_edge}, in=15, out=-90] (57.center) to (82.center);
		\draw [style={red_edge}, in=60, out=-90, looseness=0.75] (59.center) to (82.center);
		\draw [style=blue edge, in=45, out=-90] (58.center) to (82.center);
		\draw [style=blue edge, bend left=15] (82.center) to (81);
		\draw [style={red_edge}, in=165, out=-90, looseness=1.25] (62.center) to (82.center);
		\draw [style={thick_purple}, in=45, out=-90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}, in=-90, out=120, looseness=0.75] (83.center) to (79.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={green_edge}, in=90, out=-90] (71.center) to (56.center);
		\draw [style=blue edge] (13.center) to (50);
		\draw [style=blue edge, in=60, out=-150, looseness=0.75] (47.center) to (52);
		\draw [style={green_edge}] (14.center) to (50);
		\draw [style={green_edge}] (50) to (12.center);
		\draw [style={thick_purple}, in=-90, out=90, looseness=0.75] (47.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=90, out=-105, looseness=0.75] (84.center) to (53.center);
		\draw [style=blue edge] (78) to (67.center);
		\draw [style={green_edge}] (65.center) to (78);
		\draw [style={green_edge}] (78) to (69.center);
		\draw [style={green_edge}] (81) to (63.center);
		\draw [style={green_edge}] (81) to (60.center);
		\draw [style=blue edge] (81) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3.25) {};
		\node [style=none] (14) at (-3.75, 3.25) {};
		\node [style=none] (57) at (-3.25, -3.25) {};
		\node [style=none] (58) at (-2.75, -3.25) {};
		\node [style=none] (59) at (-2.25, -3.25) {};
		\node [style=none] (60) at (-1.75, -3.25) {};
		\node [style=none] (61) at (-1.25, -3.25) {};
		\node [style=none] (62) at (-0.75, -3.25) {};
		\node [style=none] (82) at (-1.75, -1.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (0, 0.25) {};
		\node [style=none] (85) at (3.75, -3.25) {};
		\node [style=none] (86) at (3.25, -3.25) {};
		\node [style=none] (87) at (2.75, -3.25) {};
		\node [style=none] (88) at (2.25, -3.25) {};
		\node [style=none] (89) at (1.75, -3.25) {};
		\node [style=none] (90) at (1.25, -3.25) {};
		\node [style=none] (91) at (0.75, -3.25) {};
		\node [style=none] (92) at (0.25, -3.25) {};
		\node [style=none] (93) at (-0.25, -3.25) {};
		\node [style=none] (95) at (1.75, -1.5) {};
		\node [style={thick_dot_ochre}] (96) at (0.25, -2.75) {};
		\node [style={thick_dot_ochre}] (98) at (3.25, -2.75) {};
		\node [style=none] (99) at (-3.25, 3.25) {};
		\node [style=none] (100) at (-2.75, 3.25) {};
		\node [style=none] (101) at (-2.25, 3.25) {};
		\node [style=none] (102) at (-1.75, 3.25) {};
		\node [style=none] (103) at (-1.25, 3.25) {};
		\node [style=none] (104) at (-0.75, 3.25) {};
		\node [style=none] (105) at (-0.25, 3.25) {};
		\node [style={thick_dot_ochre}] (107) at (-1.75, 2.5) {};
		\node [style=none] (108) at (-1.75, 1.25) {};
		\node [style={dot_green}] (109) at (-3.75, 2.25) {};
		\node [style={dot_green}] (110) at (-1.75, -2.5) {};
		\node [style=none] (118) at (0.25, 3.25) {};
		\node [style=none] (119) at (0.75, 3.25) {};
		\node [style=none] (120) at (1.25, 3.25) {};
		\node [style=none] (121) at (2.25, 3.25) {};
		\node [style=none] (122) at (1.75, 3.25) {};
		\node [style=none] (123) at (2.75, 3.25) {};
		\node [style={thick_dot_ochre}] (125) at (1.5, 2.5) {};
		\node [style=none] (126) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}, in=-135, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style=blue edge] (86.center) to (98);
		\draw [style=blue edge, in=-150, out=60, looseness=0.75] (96) to (95.center);
		\draw [style=blue edge] (95.center) to (89.center);
		\draw [style={green_edge}] (87.center) to (98);
		\draw [style={green_edge}] (98) to (85.center);
		\draw [style={red_edge}, in=-135, out=90] (90.center) to (95.center);
		\draw [style={red_edge}, in=90, out=-45] (95.center) to (88.center);
		\draw [style=blue edge] (107) to (108.center);
		\draw [style={red_edge}, in=135, out=-90, looseness=0.75] (101.center) to (108.center);
		\draw [style={red_edge}, in=30, out=-90, looseness=0.75] (103.center) to (108.center);
		\draw [style=blue edge, in=165, out=-90, looseness=0.75] (99.center) to (108.center);
		\draw [style=blue edge, in=15, out=-90] (105.center) to (108.center);
		\draw [style={green_edge}] (14.center) to (109);
		\draw [style={red_edge}, bend left] (57.center) to (82.center);
		\draw [style={red_edge}, bend left=15] (59.center) to (82.center);
		\draw [style={red_edge}, bend left] (82.center) to (62.center);
		\draw [style=blue edge, bend left=15] (82.center) to (61.center);
		\draw [style=blue edge, bend left] (58.center) to (82.center);
		\draw [style={green_edge}] (110) to (60.center);
		\draw [style=blue edge, in=105, out=-90, looseness=0.75] (125) to (126.center);
		\draw [style={red_edge}, in=135, out=-90, looseness=0.75] (119.center) to (126.center);
		\draw [style={red_edge}, in=90, out=-90] (121.center) to (126.center);
		\draw [style=blue edge, in=60, out=-90, looseness=0.75] (123.center) to (126.center);
		\draw [style={red_edge}, in=-90, out=15] (126.center) to (0.center);
		\draw [style={thick_purple}, in=90, out=-90, looseness=0.75] (108.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=-90, out=75, looseness=0.75] (84.center) to (126.center);
		\draw [style={thick_purple}, in=90, out=-60, looseness=0.75] (83.center) to (95.center);
		\draw [style=blue edge] (92.center) to (96);
		\draw [style=blue edge, in=120, out=-30, looseness=0.75] (95.center) to (98);
		\draw [style={green_edge}] (93.center) to (96);
		\draw [style={green_edge}] (96) to (91.center);
		\draw [style=blue edge] (107) to (102.center);
		\draw [style={green_edge}] (100.center) to (107);
		\draw [style={green_edge}] (107) to (104.center);
		\draw [style=blue edge] (125) to (120.center);
		\draw [style={green_edge}, in=150, out=-90] (118.center) to (125);
		\draw [style={green_edge}] (125) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -3.25) {};
		\node [style=none] (14) at (3.75, -3.25) {};
		\node [style=none] (57) at (3.25, 3.25) {};
		\node [style=none] (58) at (2.75, 3.25) {};
		\node [style=none] (59) at (2.25, 3.25) {};
		\node [style=none] (60) at (1.75, 3.25) {};
		\node [style=none] (61) at (1.25, 3.25) {};
		\node [style=none] (62) at (0.75, 3.25) {};
		\node [style=none] (82) at (1.75, 1.5) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.25) {};
		\node [style=none] (85) at (-3.75, 3.25) {};
		\node [style=none] (86) at (-3.25, 3.25) {};
		\node [style=none] (87) at (-2.75, 3.25) {};
		\node [style=none] (88) at (-2.25, 3.25) {};
		\node [style=none] (89) at (-1.75, 3.25) {};
		\node [style=none] (90) at (-1.25, 3.25) {};
		\node [style=none] (91) at (-0.75, 3.25) {};
		\node [style=none] (92) at (-0.25, 3.25) {};
		\node [style=none] (93) at (0.25, 3.25) {};
		\node [style=none] (95) at (-1.75, 1.5) {};
		\node [style={thick_dot_ochre}] (96) at (-0.25, 2.75) {};
		\node [style={thick_dot_ochre}] (98) at (-3.25, 2.75) {};
		\node [style=none] (99) at (3.25, -3.25) {};
		\node [style=none] (100) at (2.75, -3.25) {};
		\node [style=none] (101) at (2.25, -3.25) {};
		\node [style=none] (102) at (1.75, -3.25) {};
		\node [style=none] (103) at (1.25, -3.25) {};
		\node [style=none] (104) at (0.75, -3.25) {};
		\node [style=none] (105) at (0.25, -3.25) {};
		\node [style={thick_dot_ochre}] (107) at (1.75, -2.5) {};
		\node [style=none] (108) at (1.75, -1.25) {};
		\node [style={dot_green}] (109) at (3.75, -2.25) {};
		\node [style={dot_green}] (110) at (1.75, 2.5) {};
		\node [style=none] (118) at (-0.25, -3.25) {};
		\node [style=none] (119) at (-0.75, -3.25) {};
		\node [style=none] (120) at (-1.25, -3.25) {};
		\node [style=none] (121) at (-2.25, -3.25) {};
		\node [style=none] (122) at (-1.75, -3.25) {};
		\node [style=none] (123) at (-2.75, -3.25) {};
		\node [style={thick_dot_ochre}] (125) at (-1.5, -2.5) {};
		\node [style=none] (126) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}, in=45, out=-90, looseness=0.75] (82.center) to (83.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style=blue edge] (86.center) to (98);
		\draw [style=blue edge, in=30, out=-90, looseness=0.75] (96) to (95.center);
		\draw [style=blue edge] (95.center) to (89.center);
		\draw [style={green_edge}] (87.center) to (98);
		\draw [style={green_edge}] (98) to (85.center);
		\draw [style={red_edge}, in=45, out=-90] (90.center) to (95.center);
		\draw [style={red_edge}, in=-90, out=135] (95.center) to (88.center);
		\draw [style=blue edge] (107) to (108.center);
		\draw [style={red_edge}, in=-45, out=90, looseness=0.75] (101.center) to (108.center);
		\draw [style={red_edge}, in=-150, out=90, looseness=0.75] (103.center) to (108.center);
		\draw [style=blue edge, in=-15, out=90, looseness=0.75] (99.center) to (108.center);
		\draw [style=blue edge, in=-165, out=90] (105.center) to (108.center);
		\draw [style={green_edge}] (14.center) to (109);
		\draw [style={red_edge}, bend left] (57.center) to (82.center);
		\draw [style={red_edge}, bend left=15] (59.center) to (82.center);
		\draw [style={red_edge}, bend left] (82.center) to (62.center);
		\draw [style=blue edge, bend left=15] (82.center) to (61.center);
		\draw [style=blue edge, bend left] (58.center) to (82.center);
		\draw [style={green_edge}] (110) to (60.center);
		\draw [style=blue edge, in=-75, out=90] (125) to (126.center);
		\draw [style={red_edge}, in=-45, out=90, looseness=0.75] (119.center) to (126.center);
		\draw [style={red_edge}, in=-90, out=90] (121.center) to (126.center);
		\draw [style=blue edge, in=-120, out=90, looseness=0.75] (123.center) to (126.center);
		\draw [style={red_edge}, in=90, out=-165] (126.center) to (0.center);
		\draw [style={thick_purple}, in=-90, out=90, looseness=0.75] (108.center) to (84.center);
		\draw [style={thick_purple}] (84.center) to (83.center);
		\draw [style={thick_purple}, in=90, out=-105, looseness=0.75] (84.center) to (126.center);
		\draw [style={thick_purple}, in=-90, out=120, looseness=0.75] (83.center) to (95.center);
		\draw [style=blue edge] (92.center) to (96);
		\draw [style=blue edge, in=-75, out=150, looseness=0.75] (95.center) to (98);
		\draw [style={green_edge}] (93.center) to (96);
		\draw [style={green_edge}] (96) to (91.center);
		\draw [style=blue edge] (107) to (102.center);
		\draw [style={green_edge}] (100.center) to (107);
		\draw [style={green_edge}] (107) to (104.center);
		\draw [style=blue edge] (125) to (120.center);
		\draw [style={green_edge}, in=-30, out=90] (118.center) to (125);
		\draw [style={green_edge}] (125) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abs_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3, -1.75) {$\mu^{I,s}$};
		\node [style=none] (16) at (0, -1.75) {$\nu^{I,s}$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, -1.75) {$\mu^{s,I}$};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (6, -1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (6, -1.75) {$\nu^{s,I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}] (0.center) to (13.center);
		\draw [style={red_edge}] (13.center) to (1.center);
		\draw [style={thick_purple}] (13.center) to (2.center);
		\draw [style={thick_purple}] (5.center) to (6.center);
		\draw [style={red_edge}] (6.center) to (8.center);
		\draw [style={thick_purple}] (6.center) to (7.center);
		\draw [style={red_edge}] (17.center) to (20.center);
		\draw [style={thick_purple}] (20.center) to (18.center);
		\draw [style={thick_purple}] (20.center) to (19.center);
		\draw [style={red_edge}] (22.center) to (23.center);
		\draw [style={thick_purple}] (23.center) to (25.center);
		\draw [style={thick_purple}] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amb_braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.25, 0.75) {\footnotesize$\ldots$};
		\node [style=none] (13) at (0.25, -0.75) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (6.center);
		\draw [style=blue edge] (8.center) to (5.center);
		\draw [style={purple_edge}] (8.center) to (10.center);
		\draw [style={purple_edge}] (8.center) to (9.center);
		\draw [style=blue edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style={EW_s}] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0, 0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}, bend left=90, looseness=3.50] (4.center) to (5.center);
		\draw [style={dashed_row}] (8.center) to (9.center);
		\draw [style={dashed_row}] (6.center) to (7.center);
		\draw [style={red_edge}] (10.center) to (12.center);
		\draw [style={red_edge}] (12.center) to (11.center);
		\draw [style={red_edge}] (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style={EW_s}] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}, bend left=90, looseness=3.50] (4.center) to (5.center);
		\draw [style={dashed_row}] (8.center) to (9.center);
		\draw [style={dashed_row}] (6.center) to (7.center);
		\draw [style={red_edge}] (10.center) to (12.center);
		\draw [style={red_edge}] (12.center) to (11.center);
		\draw [style={red_edge}] (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/even_braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.25, 0.75) {\footnotesize$\ldots$};
		\node [style=none] (13) at (0.25, -0.75) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (6.center);
		\draw [style=blue edge] (8.center) to (5.center);
		\draw [style={red_edge}] (8.center) to (10.center);
		\draw [style=blue edge] (8.center) to (9.center);
		\draw [style=blue edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style={thick_violet_dot}] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style={thick_violet_dot}] (10) at (6, 0) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3, -1.75) {$\mu^I$};
		\node [style=none] (15) at (0, -1.75) {$\eta^I$};
		\node [style=none] (16) at (3, -1.75) {$\nu^I$};
		\node [style=none] (17) at (6, -1.75) {$\epsilon^I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}] (0.center) to (13.center);
		\draw [style={thick_purple}] (13.center) to (1.center);
		\draw [style={thick_purple}] (13.center) to (2.center);
		\draw [style={thick_purple}] (3.center) to (4);
		\draw [style={thick_purple}] (5.center) to (6.center);
		\draw [style={thick_purple}] (6.center) to (8.center);
		\draw [style={thick_purple}] (6.center) to (7.center);
		\draw [style={thick_purple}] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen_projs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-3, -0.75) {$\ldots$};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (4, 1.75) {$\ldots$};
		\node [style=none] (20) at (-3.5, -1.75) {$p_{\uw} : B_{\uw} \to B_{I}$};
		\node [style=none] (21) at (3.5, -1.75) {$\iota_{\uw} : B_I \to B_{\uw} $};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=none] (24) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (5.center) to (4.center);
		\draw [style=row] (6.center) to (4.center);
		\draw [style=row] (7.center) to (4.center);
		\draw [style={thick_purple}] (4.center) to (8.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=row] (16.center) to (14.center);
		\draw [style=row] (17.center) to (14.center);
		\draw [style={thick_purple}] (14.center) to (18.center);
		\draw [style=row] (23.center) to (4.center);
		\draw [style=row] (24.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -3.25) {};
		\node [style=none] (1) at (1.75, -3.25) {};
		\node [style=none] (2) at (1.25, -3.25) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=none] (4) at (0.25, -3.25) {};
		\node [style=none] (5) at (-0.25, -3.25) {};
		\node [style=none] (6) at (-0.75, -3.25) {};
		\node [style=none] (7) at (-1.25, -3.25) {};
		\node [style=none] (8) at (-1.75, -3.25) {};
		\node [style=none] (9) at (2.75, -3.25) {};
		\node [style=none] (10) at (3.25, -3.25) {};
		\node [style=none] (11) at (-2.25, -3.25) {};
		\node [style=none] (12) at (-2.75, -3.25) {};
		\node [style=none] (13) at (-3.25, -3.25) {};
		\node [style=none] (14) at (-3.75, -3.25) {};
		\node [style=none] (15) at (2.25, 3.25) {};
		\node [style=none] (16) at (1.75, 3.25) {};
		\node [style=none] (17) at (1.25, 3.25) {};
		\node [style=none] (18) at (0.75, 3.25) {};
		\node [style=none] (19) at (0.25, 3.25) {};
		\node [style=none] (20) at (-0.25, 3.25) {};
		\node [style=none] (21) at (-0.75, 3.25) {};
		\node [style=none] (22) at (-1.25, 3.25) {};
		\node [style=none] (23) at (-1.75, 3.25) {};
		\node [style=none] (24) at (2.75, 3.25) {};
		\node [style=none] (25) at (3.25, 3.25) {};
		\node [style=none] (26) at (-2.25, 3.25) {};
		\node [style=none] (27) at (-2.75, 3.25) {};
		\node [style=none] (28) at (-3.25, 3.25) {};
		\node [style=none] (29) at (-3.75, 3.25) {};
		\node [style=none] (30) at (2.75, -2.75) {};
		\node [style=none] (31) at (1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.75) {};
		\node [style=none] (33) at (-1.25, -1.75) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (-2.25, -1.25) {};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (-1.25, -0.75) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (-2.25, 0.25) {};
		\node [style=none] (40) at (-0.75, 0.75) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (-0.25, 2.25) {};
		\node [style=none] (44) at (1.25, 2.75) {};
		\node [style=none] (45) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (31.center) to (3.center);
		\draw [style={red_edge}] (31.center) to (1.center);
		\draw [style=blue edge] (31.center) to (2.center);
		\draw [style=blue edge] (31.center) to (32.center);
		\draw [style=blue edge] (32.center) to (5.center);
		\draw [style=blue edge] (31.center) to (30.center);
		\draw [style=blue edge] (30.center) to (9.center);
		\draw [style={green_edge}] (32.center) to (4.center);
		\draw [style={green_edge}] (32.center) to (6.center);
		\draw [style={green_edge}] (30.center) to (0.center);
		\draw [style={green_edge}] (30.center) to (10.center);
		\draw [style={red_edge}] (33.center) to (31.center);
		\draw [style={red_edge}] (33.center) to (7.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (33.center) to (8.center);
		\draw [style=blue edge] (33.center) to (34.center);
		\draw [style=blue edge] (34.center) to (31.center);
		\draw [style={green_edge}] (34.center) to (32.center);
		\draw [style={green_edge}] (35.center) to (11.center);
		\draw [style={red_edge}] (33.center) to (12.center);
		\draw [style=blue edge] (35.center) to (33.center);
		\draw [style=blue edge] (13.center) to (35.center);
		\draw [style={green_edge}] (34.center) to (36.center);
		\draw [style=blue edge] (31.center) to (36.center);
		\draw [style={green_edge}] (36.center) to (30.center);
		\draw [style={green_edge}] (37.center) to (35.center);
		\draw [style={green_edge}] (37.center) to (34.center);
		\draw [style=blue edge] (37.center) to (33.center);
		\draw [style=blue edge] (37.center) to (38.center);
		\draw [style=blue edge] (38.center) to (34.center);
		\draw [style=blue edge] (38.center) to (36.center);
		\draw [style={red_edge}] (38.center) to (31.center);
		\draw [style={red_edge}] (38.center) to (33.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style={red_edge}] (39.center) to (14.center);
		\draw [style={green_edge}] (35.center) to (29.center);
		\draw [style=blue edge] (39.center) to (28.center);
		\draw [style=blue edge] (39.center) to (35.center);
		\draw [style=blue edge] (39.center) to (37.center);
		\draw [style={red_edge}] (39.center) to (33.center);
		\draw [style=blue edge] (39.center) to (40.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style={green_edge}] (40.center) to (41.center);
		\draw [style={red_edge}] (43.center) to (42.center);
		\draw [style=blue edge] (43.center) to (44.center);
		\draw [style=blue edge] (43.center) to (45.center);
		\draw [style={green_edge}] (40.center) to (37.center);
		\draw [style={green_edge}] (45.center) to (40.center);
		\draw [style={green_edge}] (45.center) to (27.center);
		\draw [style={green_edge}] (45.center) to (21.center);
		\draw [style=blue edge] (23.center) to (45.center);
		\draw [style=blue edge] (45.center) to (39.center);
		\draw [style={red_edge}] (26.center) to (39.center);
		\draw [style={red_edge}] (43.center) to (22.center);
		\draw [style=blue edge] (44.center) to (42.center);
		\draw [style=blue edge] (43.center) to (20.center);
		\draw [style={green_edge}] (44.center) to (16.center);
		\draw [style={green_edge}] (44.center) to (19.center);
		\draw [style=blue edge] (17.center) to (44.center);
		\draw [style={red_edge}] (43.center) to (18.center);
		\draw [style=blue edge] (43.center) to (41.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style={green_edge}] (41.center) to (44.center);
		\draw [style={green_edge}] (41.center) to (36.center);
		\draw [style={red_edge}] (39.center) to (43.center);
		\draw [style={red_edge}] (42.center) to (15.center);
		\draw [style=blue edge] (42.center) to (24.center);
		\draw [style={red_edge}] (42.center) to (25.center);
		\draw [style={red_edge}] (42.center) to (38.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (30.center);
		\draw [style={red_edge}] (42.center) to (31.center);
		\draw [style=blue edge] (40.center) to (38.center);
		\draw [style=blue edge] (43.center) to (40.center);
		\draw [style={red_edge}] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.25) {};
		\node [style=none] (1) at (-1.5, 3.25) {};
		\node [style=none] (2) at (-1, 3.25) {};
		\node [style=none] (3) at (-0.5, 3.25) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (0.5, 3.25) {};
		\node [style=none] (6) at (1, 3.25) {};
		\node [style=none] (7) at (1.5, 3.25) {};
		\node [style=none] (8) at (2, 3.25) {};
		\node [style=none] (9) at (-2.5, 3.25) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (2.5, 3.25) {};
		\node [style=none] (12) at (3, 3.25) {};
		\node [style=none] (13) at (3.5, 3.25) {};
		\node [style=none] (14) at (4, 3.25) {};
		\node [style=none] (15) at (-2, -3.25) {};
		\node [style=none] (16) at (-1.5, -3.25) {};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-0.5, -3.25) {};
		\node [style=none] (19) at (0, -3.25) {};
		\node [style=none] (20) at (0.5, -3.25) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (1.5, -3.25) {};
		\node [style=none] (23) at (2, -3.25) {};
		\node [style=none] (24) at (-2.5, -3.25) {};
		\node [style=none] (25) at (-3, -3.25) {};
		\node [style=none] (26) at (2.5, -3.25) {};
		\node [style=none] (27) at (3, -3.25) {};
		\node [style=none] (28) at (3.5, -3.25) {};
		\node [style=none] (29) at (4, -3.25) {};
		\node [style=none] (30) at (-2.5, 2.75) {};
		\node [style=none] (31) at (-1, 2.25) {};
		\node [style=none] (32) at (0.5, 2.75) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (-1, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, -1) {};
		\node [style=none] (42) at (-2.5, -0.5) {};
		\node [style=none] (43) at (0.5, -2.25) {};
		\node [style=none] (44) at (-1, -2.75) {};
		\node [style=none] (45) at (1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (31.center) to (3.center);
		\draw [style={red_edge}] (31.center) to (1.center);
		\draw [style=blue edge] (31.center) to (2.center);
		\draw [style=blue edge] (31.center) to (32.center);
		\draw [style=blue edge] (32.center) to (5.center);
		\draw [style=blue edge] (31.center) to (30.center);
		\draw [style=blue edge] (30.center) to (9.center);
		\draw [style={green_edge}] (32.center) to (4.center);
		\draw [style={green_edge}] (32.center) to (6.center);
		\draw [style={green_edge}] (30.center) to (0.center);
		\draw [style={green_edge}] (30.center) to (10.center);
		\draw [style={red_edge}] (33.center) to (31.center);
		\draw [style={red_edge}] (33.center) to (7.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (33.center) to (8.center);
		\draw [style=blue edge] (33.center) to (34.center);
		\draw [style=blue edge] (34.center) to (31.center);
		\draw [style={green_edge}] (34.center) to (32.center);
		\draw [style={green_edge}] (35.center) to (11.center);
		\draw [style={red_edge}] (33.center) to (12.center);
		\draw [style=blue edge] (35.center) to (33.center);
		\draw [style=blue edge] (13.center) to (35.center);
		\draw [style={green_edge}] (34.center) to (36.center);
		\draw [style=blue edge] (31.center) to (36.center);
		\draw [style={green_edge}] (36.center) to (30.center);
		\draw [style={green_edge}] (37.center) to (35.center);
		\draw [style={green_edge}] (37.center) to (34.center);
		\draw [style=blue edge] (37.center) to (33.center);
		\draw [style=blue edge] (37.center) to (38.center);
		\draw [style=blue edge] (38.center) to (34.center);
		\draw [style=blue edge] (38.center) to (36.center);
		\draw [style={red_edge}] (38.center) to (31.center);
		\draw [style={red_edge}] (38.center) to (33.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style={red_edge}] (39.center) to (14.center);
		\draw [style={green_edge}] (35.center) to (29.center);
		\draw [style=blue edge] (39.center) to (28.center);
		\draw [style=blue edge] (39.center) to (35.center);
		\draw [style=blue edge] (39.center) to (37.center);
		\draw [style={red_edge}] (39.center) to (33.center);
		\draw [style=blue edge] (39.center) to (40.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style={green_edge}] (40.center) to (41.center);
		\draw [style={red_edge}] (43.center) to (42.center);
		\draw [style=blue edge] (43.center) to (44.center);
		\draw [style=blue edge] (43.center) to (45.center);
		\draw [style={green_edge}] (40.center) to (37.center);
		\draw [style={green_edge}] (45.center) to (40.center);
		\draw [style={green_edge}] (45.center) to (27.center);
		\draw [style={green_edge}] (45.center) to (21.center);
		\draw [style=blue edge] (23.center) to (45.center);
		\draw [style=blue edge] (45.center) to (39.center);
		\draw [style={red_edge}] (26.center) to (39.center);
		\draw [style={red_edge}] (43.center) to (22.center);
		\draw [style=blue edge] (44.center) to (42.center);
		\draw [style=blue edge] (43.center) to (20.center);
		\draw [style={green_edge}] (44.center) to (16.center);
		\draw [style={green_edge}] (44.center) to (19.center);
		\draw [style=blue edge] (17.center) to (44.center);
		\draw [style={red_edge}] (43.center) to (18.center);
		\draw [style=blue edge] (43.center) to (41.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style={green_edge}] (41.center) to (44.center);
		\draw [style={green_edge}] (41.center) to (36.center);
		\draw [style={red_edge}] (39.center) to (43.center);
		\draw [style={red_edge}] (42.center) to (15.center);
		\draw [style=blue edge] (42.center) to (24.center);
		\draw [style={red_edge}] (42.center) to (25.center);
		\draw [style={red_edge}] (42.center) to (38.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (30.center);
		\draw [style={red_edge}] (42.center) to (31.center);
		\draw [style=blue edge] (40.center) to (38.center);
		\draw [style=blue edge] (43.center) to (40.center);
		\draw [style={red_edge}] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h3_sides.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.25) {};
		\node [style=none] (1) at (-2, -3.25) {};
		\node [style=none] (2) at (-2.5, -3.25) {};
		\node [style=none] (3) at (-3, -3.25) {};
		\node [style=none] (4) at (-3.5, -3.25) {};
		\node [style=none] (5) at (-4, -3.25) {};
		\node [style=none] (6) at (-4.5, -3.25) {};
		\node [style=none] (7) at (-5, -3.25) {};
		\node [style=none] (8) at (-5.5, -3.25) {};
		\node [style=none] (9) at (-1, -3.25) {};
		\node [style=none] (10) at (-0.5, -3.25) {};
		\node [style=none] (11) at (-6, -3.25) {};
		\node [style=none] (12) at (-6.5, -3.25) {};
		\node [style=none] (13) at (-7, -3.25) {};
		\node [style=none] (14) at (-7.5, -3.25) {};
		\node [style=none] (15) at (-1.5, 3.25) {};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (17) at (-2.5, 3.25) {};
		\node [style=none] (18) at (-3, 3.25) {};
		\node [style=none] (19) at (-3.5, 3.25) {};
		\node [style=none] (20) at (-4, 3.25) {};
		\node [style=none] (21) at (-4.5, 3.25) {};
		\node [style=none] (22) at (-5, 3.25) {};
		\node [style=none] (23) at (-5.5, 3.25) {};
		\node [style=none] (24) at (-1, 3.25) {};
		\node [style=none] (25) at (-0.5, 3.25) {};
		\node [style=none] (26) at (-6, 3.25) {};
		\node [style=none] (27) at (-6.5, 3.25) {};
		\node [style=none] (28) at (-7, 3.25) {};
		\node [style=none] (29) at (-7.5, 3.25) {};
		\node [style=none] (30) at (-1, -2.75) {};
		\node [style=none] (31) at (-2.5, -2.25) {};
		\node [style=none] (32) at (-4, -2.75) {};
		\node [style=none] (33) at (-5, -1.75) {};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-6, -1.25) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=none] (37) at (-5, -0.75) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (39) at (-6, 0.25) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=none] (41) at (-2.75, 1) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-4, 2.25) {};
		\node [style=none] (44) at (-2.5, 2.75) {};
		\node [style=none] (45) at (-5.25, 2.5) {};
		\node [style=none] (46) at (1.5, 3.25) {};
		\node [style=none] (47) at (2, 3.25) {};
		\node [style=none] (48) at (2.5, 3.25) {};
		\node [style=none] (49) at (3, 3.25) {};
		\node [style=none] (50) at (3.5, 3.25) {};
		\node [style=none] (51) at (4, 3.25) {};
		\node [style=none] (52) at (4.5, 3.25) {};
		\node [style=none] (53) at (5, 3.25) {};
		\node [style=none] (54) at (5.5, 3.25) {};
		\node [style=none] (55) at (1, 3.25) {};
		\node [style=none] (56) at (0.5, 3.25) {};
		\node [style=none] (57) at (6, 3.25) {};
		\node [style=none] (58) at (6.5, 3.25) {};
		\node [style=none] (59) at (7, 3.25) {};
		\node [style=none] (60) at (7.5, 3.25) {};
		\node [style=none] (61) at (1.5, -3.25) {};
		\node [style=none] (62) at (2, -3.25) {};
		\node [style=none] (63) at (2.5, -3.25) {};
		\node [style=none] (64) at (3, -3.25) {};
		\node [style=none] (65) at (3.5, -3.25) {};
		\node [style=none] (66) at (4, -3.25) {};
		\node [style=none] (67) at (4.5, -3.25) {};
		\node [style=none] (68) at (5, -3.25) {};
		\node [style=none] (69) at (5.5, -3.25) {};
		\node [style=none] (70) at (1, -3.25) {};
		\node [style=none] (71) at (0.5, -3.25) {};
		\node [style=none] (72) at (6, -3.25) {};
		\node [style=none] (73) at (6.5, -3.25) {};
		\node [style=none] (74) at (7, -3.25) {};
		\node [style=none] (75) at (7.5, -3.25) {};
		\node [style=none] (76) at (1, 2.75) {};
		\node [style=none] (77) at (2.5, 2.25) {};
		\node [style=none] (78) at (4, 2.75) {};
		\node [style=none] (79) at (5, 1.75) {};
		\node [style=none] (80) at (3.5, 1.25) {};
		\node [style=none] (81) at (6, 1.25) {};
		\node [style=none] (82) at (2.5, 0.75) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=none] (84) at (3.5, 0.25) {};
		\node [style=none] (85) at (6, -0.25) {};
		\node [style=none] (86) at (4.5, -0.75) {};
		\node [style=none] (87) at (2.75, -1) {};
		\node [style=none] (88) at (1, -0.5) {};
		\node [style=none] (89) at (4, -2.25) {};
		\node [style=none] (90) at (2.5, -2.75) {};
		\node [style=none] (91) at (5.25, -2.5) {};
		\node [style=none] (92) at (0, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (31.center) to (3.center);
		\draw [style={red_edge}] (31.center) to (1.center);
		\draw [style=blue edge] (31.center) to (2.center);
		\draw [style=blue edge] (31.center) to (32.center);
		\draw [style=blue edge] (32.center) to (5.center);
		\draw [style=blue edge] (31.center) to (30.center);
		\draw [style=blue edge] (30.center) to (9.center);
		\draw [style={green_edge}] (32.center) to (4.center);
		\draw [style={green_edge}] (32.center) to (6.center);
		\draw [style={green_edge}] (30.center) to (0.center);
		\draw [style={green_edge}] (30.center) to (10.center);
		\draw [style={red_edge}] (33.center) to (31.center);
		\draw [style={red_edge}] (33.center) to (7.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (33.center) to (8.center);
		\draw [style=blue edge] (33.center) to (34.center);
		\draw [style=blue edge] (34.center) to (31.center);
		\draw [style={green_edge}] (34.center) to (32.center);
		\draw [style={green_edge}] (35.center) to (11.center);
		\draw [style={red_edge}] (33.center) to (12.center);
		\draw [style=blue edge] (35.center) to (33.center);
		\draw [style=blue edge] (13.center) to (35.center);
		\draw [style={green_edge}] (34.center) to (36.center);
		\draw [style=blue edge] (31.center) to (36.center);
		\draw [style={green_edge}] (36.center) to (30.center);
		\draw [style={green_edge}] (37.center) to (35.center);
		\draw [style={green_edge}] (37.center) to (34.center);
		\draw [style=blue edge] (37.center) to (33.center);
		\draw [style=blue edge] (37.center) to (38.center);
		\draw [style=blue edge] (38.center) to (34.center);
		\draw [style=blue edge] (38.center) to (36.center);
		\draw [style={red_edge}] (38.center) to (31.center);
		\draw [style={red_edge}] (38.center) to (33.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style={red_edge}] (39.center) to (14.center);
		\draw [style={green_edge}] (35.center) to (29.center);
		\draw [style=blue edge] (39.center) to (28.center);
		\draw [style=blue edge] (39.center) to (35.center);
		\draw [style=blue edge] (39.center) to (37.center);
		\draw [style={red_edge}] (39.center) to (33.center);
		\draw [style=blue edge] (39.center) to (40.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style={green_edge}] (40.center) to (41.center);
		\draw [style={red_edge}] (43.center) to (42.center);
		\draw [style=blue edge] (43.center) to (44.center);
		\draw [style=blue edge] (43.center) to (45.center);
		\draw [style={green_edge}] (40.center) to (37.center);
		\draw [style={green_edge}] (45.center) to (40.center);
		\draw [style={green_edge}] (45.center) to (27.center);
		\draw [style={green_edge}] (45.center) to (21.center);
		\draw [style=blue edge] (23.center) to (45.center);
		\draw [style=blue edge] (45.center) to (39.center);
		\draw [style={red_edge}] (26.center) to (39.center);
		\draw [style={red_edge}] (43.center) to (22.center);
		\draw [style=blue edge] (44.center) to (42.center);
		\draw [style=blue edge] (43.center) to (20.center);
		\draw [style={green_edge}] (44.center) to (16.center);
		\draw [style={green_edge}] (44.center) to (19.center);
		\draw [style=blue edge] (17.center) to (44.center);
		\draw [style={red_edge}] (43.center) to (18.center);
		\draw [style=blue edge] (43.center) to (41.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style={green_edge}] (41.center) to (44.center);
		\draw [style={green_edge}] (41.center) to (36.center);
		\draw [style={red_edge}] (39.center) to (43.center);
		\draw [style={red_edge}] (42.center) to (15.center);
		\draw [style=blue edge] (42.center) to (24.center);
		\draw [style={red_edge}] (42.center) to (25.center);
		\draw [style={red_edge}] (42.center) to (38.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (30.center);
		\draw [style={red_edge}] (42.center) to (31.center);
		\draw [style=blue edge] (40.center) to (38.center);
		\draw [style=blue edge] (43.center) to (40.center);
		\draw [style={red_edge}] (43.center) to (38.center);
		\draw [style={red_edge}] (77.center) to (49.center);
		\draw [style={red_edge}] (77.center) to (47.center);
		\draw [style=blue edge] (77.center) to (48.center);
		\draw [style=blue edge] (77.center) to (78.center);
		\draw [style=blue edge] (78.center) to (51.center);
		\draw [style=blue edge] (77.center) to (76.center);
		\draw [style=blue edge] (76.center) to (55.center);
		\draw [style={green_edge}] (78.center) to (50.center);
		\draw [style={green_edge}] (78.center) to (52.center);
		\draw [style={green_edge}] (76.center) to (46.center);
		\draw [style={green_edge}] (76.center) to (56.center);
		\draw [style={red_edge}] (79.center) to (77.center);
		\draw [style={red_edge}] (79.center) to (53.center);
		\draw [style=blue edge] (79.center) to (78.center);
		\draw [style=blue edge] (79.center) to (54.center);
		\draw [style=blue edge] (79.center) to (80.center);
		\draw [style=blue edge] (80.center) to (77.center);
		\draw [style={green_edge}] (80.center) to (78.center);
		\draw [style={green_edge}] (81.center) to (57.center);
		\draw [style={red_edge}] (79.center) to (58.center);
		\draw [style=blue edge] (81.center) to (79.center);
		\draw [style=blue edge] (59.center) to (81.center);
		\draw [style={green_edge}] (80.center) to (82.center);
		\draw [style=blue edge] (77.center) to (82.center);
		\draw [style={green_edge}] (82.center) to (76.center);
		\draw [style={green_edge}] (83.center) to (81.center);
		\draw [style={green_edge}] (83.center) to (80.center);
		\draw [style=blue edge] (83.center) to (79.center);
		\draw [style=blue edge] (83.center) to (84.center);
		\draw [style=blue edge] (84.center) to (80.center);
		\draw [style=blue edge] (84.center) to (82.center);
		\draw [style={red_edge}] (84.center) to (77.center);
		\draw [style={red_edge}] (84.center) to (79.center);
		\draw [style={red_edge}] (85.center) to (84.center);
		\draw [style={red_edge}] (85.center) to (60.center);
		\draw [style={green_edge}] (81.center) to (75.center);
		\draw [style=blue edge] (85.center) to (74.center);
		\draw [style=blue edge] (85.center) to (81.center);
		\draw [style=blue edge] (85.center) to (83.center);
		\draw [style={red_edge}] (85.center) to (79.center);
		\draw [style=blue edge] (85.center) to (86.center);
		\draw [style=blue edge] (87.center) to (88.center);
		\draw [style={green_edge}] (86.center) to (87.center);
		\draw [style={red_edge}] (89.center) to (88.center);
		\draw [style=blue edge] (89.center) to (90.center);
		\draw [style=blue edge] (89.center) to (91.center);
		\draw [style={green_edge}] (86.center) to (83.center);
		\draw [style={green_edge}] (91.center) to (86.center);
		\draw [style={green_edge}] (91.center) to (73.center);
		\draw [style={green_edge}] (91.center) to (67.center);
		\draw [style=blue edge] (69.center) to (91.center);
		\draw [style=blue edge] (91.center) to (85.center);
		\draw [style={red_edge}] (72.center) to (85.center);
		\draw [style={red_edge}] (89.center) to (68.center);
		\draw [style=blue edge] (90.center) to (88.center);
		\draw [style=blue edge] (89.center) to (66.center);
		\draw [style={green_edge}] (90.center) to (62.center);
		\draw [style={green_edge}] (90.center) to (65.center);
		\draw [style=blue edge] (63.center) to (90.center);
		\draw [style={red_edge}] (89.center) to (64.center);
		\draw [style=blue edge] (89.center) to (87.center);
		\draw [style=blue edge] (87.center) to (84.center);
		\draw [style={green_edge}] (87.center) to (90.center);
		\draw [style={green_edge}] (87.center) to (82.center);
		\draw [style={red_edge}] (85.center) to (89.center);
		\draw [style={red_edge}] (88.center) to (61.center);
		\draw [style=blue edge] (88.center) to (70.center);
		\draw [style={red_edge}] (88.center) to (71.center);
		\draw [style={red_edge}] (88.center) to (84.center);
		\draw [style=blue edge] (88.center) to (82.center);
		\draw [style=blue edge] (88.center) to (76.center);
		\draw [style={red_edge}] (88.center) to (77.center);
		\draw [style=blue edge] (86.center) to (84.center);
		\draw [style=blue edge] (89.center) to (86.center);
		\draw [style={red_edge}] (89.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half_JW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-3.75, -1) {};
		\node [style=none] (38) at (-2.75, -1) {};
		\node [style=none] (39) at (-3.75, 1) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style={thick_dot_ochre}] (41) at (-3.25, 0) {};
		\node [style=none] (42) at (-2.25, 0) {$\coloneq$};
		\node [style=none] (43) at (-1.75, -1) {};
		\node [style=none] (44) at (-1.25, -1) {};
		\node [style={EW_t}] (45) at (-0.75, -0.75) {};
		\node [style=none] (46) at (-1.25, -0.5) {};
		\node [style=none] (47) at (-1.75, 1) {};
		\node [style=none] (48) at (-1.25, 1) {};
		\node [style={dot_green}] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (0.75, -1) {};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=none] (56) at (1.75, -1) {};
		\node [style=none] (57) at (1.75, 1) {};
		\node [style=none] (58) at (2.25, 0) {$+$};
		\node [style=none] (59) at (2.75, -1) {};
		\node [style=none] (60) at (2.75, 1) {};
		\node [style=none] (61) at (3.75, 1) {};
		\node [style=none] (62) at (3.75, -1) {};
		\node [style={dot_green}] (63) at (1.75, -0.25) {};
		\node [style={dot_green}] (64) at (0.75, 0.25) {};
		\node [style={EW_t}] (65) at (3.75, 0.25) {};
		\node [style={EW_t}] (66) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (36.center) to (41);
		\draw [style=blue edge] (41) to (40.center);
		\draw [style={green_edge}] (38.center) to (41);
		\draw [style={green_edge}] (41) to (39.center);
		\draw [style=blue edge] (43.center) to (46.center);
		\draw [style=blue edge] (46.center) to (45);
		\draw [style={green_edge}] (50.center) to (49);
		\draw [style={green_edge}] (50.center) to (47.center);
		\draw [style=blue edge] (50.center) to (48.center);
		\draw [style={green_edge}] (46.center) to (44.center);
		\draw [style={thick_teal}] (50.center) to (46.center);
		\draw [style=blue edge] (54.center) to (57.center);
		\draw [style=blue edge] (66) to (59.center);
		\draw [style=blue edge] (65) to (61.center);
		\draw [style={green_edge}] (60.center) to (62.center);
		\draw [style={green_edge}] (55.center) to (64);
		\draw [style={green_edge}] (63) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lower_dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={EW_s}] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (7.center) to (6.center);
		\draw [style={red_edge}] (6.center) to (4.center);
		\draw [style={red_edge}] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odd_braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.25, 0.75) {\footnotesize$\ldots$};
		\node [style=none] (13) at (0.25, -0.75) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (6.center);
		\draw [style=blue edge] (8.center) to (5.center);
		\draw [style=blue edge] (8.center) to (10.center);
		\draw [style={red_edge}] (8.center) to (9.center);
		\draw [style=blue edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_color_relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-2.75, 3) {$=$};
		\node [style=none] (13) at (-4.25, 3) {$=$};
		\node [style=none] (14) at (-3.5, 4) {};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-6, 2) {};
		\node [style=none] (17) at (-5.5, 3) {};
		\node [style=none] (18) at (-5, 4) {};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=none] (20) at (-6, 3) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1.5, 3) {};
		\node [style=none] (23) at (-2, 4) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (30) at (3.75, 3) {$=$};
		\node [style=none] (37) at (5.25, 3) {$=$};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, 3) {};
		\node [style=none] (44) at (2.5, 3) {};
		\node [style={EW_s}] (45) at (2.5, 2.5) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (6, 3) {};
		\node [style=none] (48) at (6.5, 3) {};
		\node [style={EW_s}] (49) at (6.5, 2.5) {};
		\node [style=none] (50) at (4.5, 2) {};
		\node [style={EW_s}] (51) at (4.5, 3) {};
		\node [style=none] (56) at (11.25, 2.5) {$=$};
		\node [style=none] (61) at (12.75, 2.5) {$=$};
		\node [style=none] (66) at (10.5, 3.5) {};
		\node [style=none] (67) at (10.5, 2.5) {};
		\node [style=none] (68) at (10, 2.5) {};
		\node [style={EW_s}] (69) at (10, 3) {};
		\node [style=none] (70) at (13.5, 3.5) {};
		\node [style=none] (71) at (13.5, 2.5) {};
		\node [style=none] (72) at (14, 2.5) {};
		\node [style={EW_s}] (73) at (14, 3) {};
		\node [style=none] (74) at (12, 3.5) {};
		\node [style={EW_s}] (75) at (12, 2.5) {};
		\node [style=none] (88) at (-6.5, -1) {};
		\node [style=none] (89) at (-5.75, -1) {};
		\node [style=none] (90) at (-5.75, -0.5) {};
		\node [style=none] (91) at (-6.5, -0.5) {};
		\node [style=none] (92) at (-5.5, 1) {};
		\node [style=none] (93) at (-4, -1) {};
		\node [style=none] (94) at (-3, -1) {};
		\node [style=none] (95) at (-3.5, 0) {};
		\node [style=none] (96) at (-3.5, 1) {};
		\node [style=none] (97) at (-0.5, -1) {};
		\node [style=none] (98) at (-1.25, -1) {};
		\node [style=none] (99) at (-1.25, -0.5) {};
		\node [style=none] (100) at (-0.5, -0.5) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style=none] (102) at (-4.75, 0) {$=$};
		\node [style=none] (103) at (-2.25, 0) {$=$};
		\node [style=none] (116) at (1.5, 1) {};
		\node [style=none] (117) at (2.25, 1) {};
		\node [style=none] (118) at (2.25, 0.5) {};
		\node [style=none] (119) at (1.5, 0.5) {};
		\node [style=none] (120) at (2.5, -1) {};
		\node [style=none] (121) at (4, 1) {};
		\node [style=none] (122) at (5, 1) {};
		\node [style=none] (123) at (4.5, 0) {};
		\node [style=none] (124) at (4.5, -1) {};
		\node [style=none] (125) at (7.5, 1) {};
		\node [style=none] (126) at (6.75, 1) {};
		\node [style=none] (127) at (6.75, 0.5) {};
		\node [style=none] (128) at (7.5, 0.5) {};
		\node [style=none] (129) at (6.5, -1) {};
		\node [style=none] (130) at (3.25, 0) {$=$};
		\node [style=none] (131) at (5.75, 0) {$=$};
		\node [style=none] (136) at (10, 1) {};
		\node [style=none] (137) at (10, -1) {};
		\node [style=none] (138) at (10, 0) {};
		\node [style={EW_s}] (139) at (10.5, 0.5) {};
		\node [style=none] (140) at (11.25, 0) {$=$};
		\node [style=none] (145) at (12, 1) {};
		\node [style=none] (146) at (12, -1) {};
		\node [style=none] (151) at (-4, -4) {};
		\node [style=none] (152) at (-3, -4) {};
		\node [style=none] (153) at (-3.5, -3.5) {};
		\node [style=none] (154) at (-3.5, -2.5) {};
		\node [style=none] (155) at (-4, -2) {};
		\node [style=none] (156) at (-3, -2) {};
		\node [style=none] (157) at (-7, -2) {};
		\node [style=none] (160) at (-7, -4) {};
		\node [style=none] (161) at (-6.5, -2.75) {};
		\node [style=none] (162) at (-5.5, -3.25) {};
		\node [style=none] (163) at (-5.5, -4) {};
		\node [style=none] (164) at (-6.5, -4) {};
		\node [style=none] (165) at (-5.5, -2) {};
		\node [style=none] (166) at (-6.5, -2) {};
		\node [style=none] (167) at (-4.75, -3) {$=$};
		\node [style=none] (168) at (-2.25, -3) {$=$};
		\node [style=none] (173) at (-0.5, -2.75) {};
		\node [style=none] (174) at (-1.5, -3.25) {};
		\node [style=none] (175) at (-1.5, -4) {};
		\node [style=none] (176) at (-0.5, -4) {};
		\node [style=none] (177) at (-1.5, -2) {};
		\node [style=none] (178) at (-0.5, -2) {};
		\node [style={EW_s}] (183) at (10, -3.5) {};
		\node [style={EW_s}] (184) at (10, -2.5) {};
		\node [style=box] (189) at (11.75, -3) {$\alpha_s$};
		\node [style=none] (190) at (10.75, -3) {$=$};
		\node [style=none] (191) at (13.25, -4) {};
		\node [style=none] (192) at (13.25, -2) {};
		\node [style=none] (193) at (15.25, -4) {};
		\node [style=none] (194) at (15.25, -2) {};
		\node [style=none] (195) at (14.25, -4) {};
		\node [style=none] (196) at (13.75, -3) {};
		\node [style=none] (197) at (14.75, -3) {};
		\node [style=none] (199) at (14.25, -3.5) {};
		\node [style=none] (200) at (14.25, -2.5) {};
		\node [style=none] (201) at (15.5, -3) {$= 0$};
		\node [style=none] (202) at (1.5, -4) {};
		\node [style=none] (203) at (1.5, -2) {};
		\node [style=none] (204) at (3.25, -4) {};
		\node [style=none] (205) at (3.25, -2) {};
		\node [style=none] (206) at (3.75, -2) {};
		\node [style=none] (207) at (3.75, -4) {};
		\node [style=none] (208) at (6.5, -4) {};
		\node [style=none] (209) at (6.5, -2) {};
		\node [style=none] (210) at (7.25, -2) {};
		\node [style=none] (211) at (7.25, -4) {};
		\node [style=box] (214) at (2, -3) {\footnotesize$f$};
		\node [style=box] (215) at (5, -3) {\footnotesize $s f$};
		\node [style=box] (216) at (7.25, -3) {\footnotesize $\partial_s f$};
		\node [style=none] (217) at (2.75, -4) {};
		\node [style=none] (218) at (2.75, -2) {};
		\node [style=none] (219) at (3.5, -3) {$=$};
		\node [style=none] (220) at (4.25, -4) {};
		\node [style=none] (221) at (4.25, -2) {};
		\node [style=none] (222) at (6, -3) {$+$};
		\node [style={EW_s}] (223) at (7.25, -2.25) {};
		\node [style={EW_s}] (224) at (7.25, -3.75) {};
		\node [style=none] (225) at (12.75, 0) {$=$};
		\node [style=none] (226) at (13.75, 1) {};
		\node [style=none] (227) at (13.75, -1) {};
		\node [style=none] (228) at (13.75, 0) {};
		\node [style={EW_s}] (229) at (14.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (16.center) to (20.center);
		\draw [style={red_edge}, bend left=90, looseness=3.00] (20.center) to (17.center);
		\draw [style={red_edge}, bend right=90, looseness=3.00] (17.center) to (19.center);
		\draw [style={red_edge}] (19.center) to (18.center);
		\draw [style={red_edge}] (21.center) to (25.center);
		\draw [style={red_edge}, bend right=90, looseness=3.00] (25.center) to (22.center);
		\draw [style={red_edge}, bend left=90, looseness=3.00] (22.center) to (24.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style={red_edge}] (42.center) to (43.center);
		\draw [style={red_edge}, bend left=270, looseness=3.00] (43.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (45);
		\draw [style={red_edge}] (46.center) to (47.center);
		\draw [style={red_edge}, bend right=270, looseness=3.00] (47.center) to (48.center);
		\draw [style={red_edge}] (48.center) to (49);
		\draw [style={red_edge}] (51) to (50.center);
		\draw [style={red_edge}] (66.center) to (67.center);
		\draw [style={red_edge}, bend right=270, looseness=3.00] (67.center) to (68.center);
		\draw [style={red_edge}] (68.center) to (69);
		\draw [style={red_edge}] (70.center) to (71.center);
		\draw [style={red_edge}, bend left=270, looseness=3.00] (71.center) to (72.center);
		\draw [style={red_edge}] (72.center) to (73);
		\draw [style={red_edge}] (75) to (74.center);
		\draw [style={red_edge}] (90.center) to (89.center);
		\draw [style={red_edge}] (90.center) to (92.center);
		\draw [style={red_edge}, bend right=90, looseness=5.00] (90.center) to (91.center);
		\draw [style={red_edge}] (91.center) to (88.center);
		\draw [style={red_edge}] (93.center) to (95.center);
		\draw [style={red_edge}] (95.center) to (94.center);
		\draw [style={red_edge}] (95.center) to (96.center);
		\draw [style={red_edge}] (99.center) to (98.center);
		\draw [style={red_edge}] (99.center) to (101.center);
		\draw [style={red_edge}, bend left=90, looseness=5.00] (99.center) to (100.center);
		\draw [style={red_edge}] (100.center) to (97.center);
		\draw [style={red_edge}] (118.center) to (117.center);
		\draw [style={red_edge}] (118.center) to (120.center);
		\draw [style={red_edge}, bend left=90, looseness=5.00] (118.center) to (119.center);
		\draw [style={red_edge}] (119.center) to (116.center);
		\draw [style={red_edge}] (121.center) to (123.center);
		\draw [style={red_edge}] (123.center) to (122.center);
		\draw [style={red_edge}] (123.center) to (124.center);
		\draw [style={red_edge}] (127.center) to (126.center);
		\draw [style={red_edge}] (127.center) to (129.center);
		\draw [style={red_edge}, bend right=90, looseness=5.00] (127.center) to (128.center);
		\draw [style={red_edge}] (128.center) to (125.center);
		\draw [style={red_edge}] (136.center) to (138.center);
		\draw [style={red_edge}] (137.center) to (138.center);
		\draw [style={red_edge}] (138.center) to (139);
		\draw [style={red_edge}] (146.center) to (145.center);
		\draw [style={red_edge}] (155.center) to (154.center);
		\draw [style={red_edge}] (154.center) to (156.center);
		\draw [style={red_edge}] (154.center) to (153.center);
		\draw [style={red_edge}] (153.center) to (151.center);
		\draw [style={red_edge}] (153.center) to (152.center);
		\draw [style={red_edge}] (163.center) to (162.center);
		\draw [style={red_edge}] (162.center) to (161.center);
		\draw [style={red_edge}] (162.center) to (165.center);
		\draw [style={red_edge}] (161.center) to (166.center);
		\draw [style={red_edge}] (161.center) to (164.center);
		\draw [style={red_edge}] (175.center) to (174.center);
		\draw [style={red_edge}] (174.center) to (173.center);
		\draw [style={red_edge}] (174.center) to (177.center);
		\draw [style={red_edge}] (173.center) to (178.center);
		\draw [style={red_edge}] (173.center) to (176.center);
		\draw [style={red_edge}] (184) to (183);
		\draw [style={red_edge}] (195.center) to (199.center);
		\draw [style={red_edge}, in=90, out=-180] (200.center) to (196.center);
		\draw [style={red_edge}, in=90, out=0] (200.center) to (197.center);
		\draw [style={red_edge}, in=-180, out=-90] (196.center) to (199.center);
		\draw [style={red_edge}, in=-90, out=0] (199.center) to (197.center);
		\draw [style={red_edge}] (218.center) to (217.center);
		\draw [style={red_edge}] (221.center) to (220.center);
		\draw [style={red_edge}] (224) to (211.center);
		\draw [style={red_edge}] (223) to (210.center);
		\draw [style={red_edge}] (226.center) to (228.center);
		\draw [style={red_edge}] (227.center) to (228.center);
		\draw [style={red_edge}] (228.center) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=box] (4) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (7.center) to (6.center);
		\draw [style={red_edge}] (6.center) to (4.center);
		\draw [style={red_edge}] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thick_jw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-9, 2) {};
		\node [style=none] (74) at (-5.75, 2) {};
		\node [style=none] (77) at (-9, -2) {};
		\node [style=none] (78) at (-5.75, -2) {};
		\node [style=none] (89) at (-5.25, 0) {$=$};
		\node [style=none] (90) at (-8.25, -2) {};
		\node [style=none] (91) at (-7.75, -2) {};
		\node [style=none] (92) at (-6.25, -2) {};
		\node [style=none] (93) at (-8.25, 2) {};
		\node [style=none] (94) at (-7.75, 2) {};
		\node [style=none] (95) at (-6.25, 2) {};
		\node [style=none] (96) at (-7.25, -0.75) {};
		\node [style=none] (97) at (-7.25, 0.75) {};
		\node [style=none] (98) at (-7, 1.75) {$\ldots$};
		\node [style=none] (99) at (-7, -1.75) {$\ldots$};
		\node [style=none] (116) at (-4.75, 2) {};
		\node [style=none] (117) at (-1.5, 2) {};
		\node [style=none] (118) at (-4.75, -2) {};
		\node [style=none] (119) at (-1.5, -2) {};
		\node [style=none] (120) at (-4, -2) {};
		\node [style=none] (121) at (-3.5, -2) {};
		\node [style=none] (122) at (-2, -2) {};
		\node [style=none] (123) at (-4, 2) {};
		\node [style=none] (124) at (-3.5, 2) {};
		\node [style=none] (125) at (-2, 2) {};
		\node [style=none] (126) at (-3, -0.75) {};
		\node [style=none] (127) at (-3, 0.75) {};
		\node [style=none] (128) at (-2.75, 1.75) {$\ldots$};
		\node [style=none] (129) at (-2.75, -1.75) {$\ldots$};
		\node [style=none] (130) at (-3, 0) {$\ldots$};
		\node [style=none] (131) at (1.5, 2) {};
		\node [style=none] (132) at (4.75, 2) {};
		\node [style=none] (133) at (1.5, -2) {};
		\node [style=none] (134) at (4.75, -2) {};
		\node [style=none] (135) at (5.25, 0) {$=$};
		\node [style=none] (136) at (2.25, -2) {};
		\node [style=none] (137) at (2.75, -2) {};
		\node [style=none] (138) at (4.25, -2) {};
		\node [style=none] (139) at (2.25, 2) {};
		\node [style=none] (140) at (2.75, 2) {};
		\node [style=none] (141) at (4.25, 2) {};
		\node [style=none] (142) at (3.25, -0.75) {};
		\node [style=none] (143) at (3.25, 0.75) {};
		\node [style=none] (144) at (3.5, 1.75) {$\ldots$};
		\node [style=none] (145) at (3.5, -1.75) {$\ldots$};
		\node [style=none] (160) at (5.75, 2) {};
		\node [style=none] (161) at (9, 2) {};
		\node [style=none] (162) at (5.75, -2) {};
		\node [style=none] (163) at (9, -2) {};
		\node [style=none] (164) at (6.5, -2) {};
		\node [style=none] (165) at (7, -2) {};
		\node [style=none] (166) at (8.5, -2) {};
		\node [style=none] (167) at (6.5, 2) {};
		\node [style=none] (168) at (7, 2) {};
		\node [style=none] (169) at (8.5, 2) {};
		\node [style=none] (170) at (7.5, -0.75) {};
		\node [style=none] (171) at (7.5, 0.75) {};
		\node [style=none] (172) at (7.75, 1.75) {$\ldots$};
		\node [style=none] (173) at (7.75, -1.75) {$\ldots$};
		\node [style=none] (174) at (7.5, 0) {$\ldots$};
		\node [style=none] (175) at (-5.25, 2.75) {$m$ odd};
		\node [style=none] (176) at (5.25, 2.75) {$m$ even};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}] (97.center) to (96.center);
		\draw [style={red_edge}] (93.center) to (97.center);
		\draw [style={red_edge}] (90.center) to (96.center);
		\draw [style=blue edge] (94.center) to (97.center);
		\draw [style=blue edge] (96.center) to (91.center);
		\draw [style={red_edge}] (96.center) to (92.center);
		\draw [style={red_edge}] (97.center) to (95.center);
		\draw [style={red_edge}] (123.center) to (127.center);
		\draw [style={red_edge}] (120.center) to (126.center);
		\draw [style=blue edge] (124.center) to (127.center);
		\draw [style=blue edge] (126.center) to (121.center);
		\draw [style={red_edge}] (126.center) to (122.center);
		\draw [style={red_edge}] (127.center) to (125.center);
		\draw [style={red_edge}, bend left=60, looseness=1.50] (126.center) to (127.center);
		\draw [style=blue edge, bend left=60, looseness=2.00] (126.center) to (127.center);
		\draw [style=blue edge, bend right=60, looseness=1.75] (126.center) to (127.center);
		\draw [style={thick_purple}] (143.center) to (142.center);
		\draw [style={red_edge}] (139.center) to (143.center);
		\draw [style={red_edge}] (136.center) to (142.center);
		\draw [style=blue edge] (140.center) to (143.center);
		\draw [style=blue edge] (142.center) to (137.center);
		\draw [style=blue edge] (142.center) to (138.center);
		\draw [style=blue edge] (143.center) to (141.center);
		\draw [style={red_edge}] (167.center) to (171.center);
		\draw [style={red_edge}] (164.center) to (170.center);
		\draw [style=blue edge] (168.center) to (171.center);
		\draw [style=blue edge] (170.center) to (165.center);
		\draw [style=blue edge] (170.center) to (166.center);
		\draw [style=blue edge] (171.center) to (169.center);
		\draw [style={red_edge}, bend left=60, looseness=1.50] (170.center) to (171.center);
		\draw [style=blue edge, bend left=60, looseness=2.00] (170.center) to (171.center);
		\draw [style={red_edge}, bend right=60, looseness=1.75] (170.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thick_relns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 4.5) {};
		\node [style=none] (4) at (-1.75, 3.5) {};
		\node [style=none] (8) at (-1.75, 4.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 4.5) {};
		\node [style=none] (34) at (1.25, 4.5) {};
		\node [style=none] (39) at (1.25, 4.5) {};
		\node [style=none] (42) at (1.25, 2.5) {};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (46) at (2, 4.5) {};
		\node [style=none] (47) at (-1.75, 2.5) {$\ldots$};
		\node [style=none] (48) at (-1.25, 2.5) {};
		\node [style=none] (49) at (0.25, 2.5) {$=$};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-2.75, -4.75) {};
		\node [style=none] (52) at (-2.75, -2.75) {};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=none] (54) at (-2.25, -1.75) {};
		\node [style=none] (55) at (-3.25, -0.75) {};
		\node [style=none] (56) at (-2.75, -0.75) {};
		\node [style=none] (57) at (-2, -1) {$\ldots$};
		\node [style=none] (59) at (3.5, -0.75) {};
		\node [style=none] (60) at (2.5, -4.75) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -0.75) {};
		\node [style=none] (65) at (2.25, -0.75) {};
		\node [style=none] (66) at (2.75, -1) {$\ldots$};
		\node [style=none] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (1.75, -2.25) {};
		\node [style=none] (71) at (2.25, -4) {};
		\node [style=none] (72) at (0.25, -2.75) {$=$};
		\node [style=none] (75) at (-8.25, 3.5) {};
		\node [style=none] (76) at (-8.25, 4.5) {};
		\node [style=none] (79) at (-8.25, 1.5) {};
		\node [style=none] (80) at (-8.25, 0.5) {};
		\node [style=none] (82) at (-5.25, 4.5) {};
		\node [style=none] (83) at (-5.25, 4.5) {};
		\node [style=none] (84) at (-5.25, 2.5) {};
		\node [style=none] (85) at (-5.25, 0.5) {};
		\node [style=none] (87) at (-8, 2.5) {$\ldots$};
		\node [style=none] (89) at (-6.25, 2.5) {$=$};
		\node [style=none] (92) at (5.5, 3.5) {};
		\node [style=none] (93) at (5.5, 4.5) {};
		\node [style=none] (96) at (5.5, 1.5) {};
		\node [style=none] (97) at (5.5, 0.5) {};
		\node [style=none] (98) at (6.5, 0.5) {};
		\node [style=none] (99) at (8.5, 4.5) {};
		\node [style=none] (100) at (8.5, 4.5) {};
		\node [style=none] (101) at (8.5, 2.5) {};
		\node [style=none] (102) at (8.5, 0.5) {};
		\node [style=none] (103) at (9.25, 0.5) {};
		\node [style=none] (104) at (5.5, 2.5) {$\ldots$};
		\node [style=none] (105) at (6, 2.5) {};
		\node [style=none] (106) at (7.5, 2.5) {$=$};
		\node [style=none] (107) at (8.75, -4.75) {};
		\node [style=none] (108) at (6.75, -0.75) {};
		\node [style=none] (109) at (6.75, -2.75) {};
		\node [style=none] (110) at (5.75, -4.75) {};
		\node [style=none] (111) at (7.25, -3.75) {};
		\node [style=none] (112) at (6.25, -4.75) {};
		\node [style=none] (113) at (6.75, -4.75) {};
		\node [style=none] (114) at (7.5, -4.5) {$\ldots$};
		\node [style=none] (115) at (13, -4.75) {};
		\node [style=none] (116) at (12, -0.75) {};
		\node [style=none] (117) at (10.75, -4.75) {};
		\node [style=none] (118) at (11.25, -4.75) {};
		\node [style=none] (119) at (11.75, -4.75) {};
		\node [style=none] (120) at (12.25, -4.5) {$\ldots$};
		\node [style=none] (121) at (11, -4) {};
		\node [style=none] (122) at (11.25, -3.25) {};
		\node [style=none] (123) at (11.75, -1.5) {};
		\node [style=none] (124) at (9.75, -2.75) {$=$};
		\node [style=none] (125) at (-7.25, 0.5) {};
		\node [style=none] (126) at (-7.25, 4.5) {};
		\node [style=none] (127) at (-9.25, 4.5) {};
		\node [style=none] (128) at (-9.25, 0.5) {};
		\node [style=none] (129) at (2, 0.5) {};
		\node [style=none] (130) at (4.5, 4.5) {};
		\node [style=none] (131) at (4.5, 0.5) {};
		\node [style=none] (132) at (6.5, 4.5) {};
		\node [style=none] (133) at (-11.25, -0.75) {};
		\node [style=none] (134) at (-11.25, -0.75) {};
		\node [style=none] (135) at (-11.25, -2.75) {};
		\node [style=none] (136) at (-11.25, -4.75) {};
		\node [style={small_dot_s}] (137) at (-10.5, -1.5) {};
		\node [style=none] (138) at (-10.5, -4.75) {};
		\node [style=none] (139) at (-8.5, -0.75) {};
		\node [style=none] (140) at (-8.5, -0.75) {};
		\node [style=none] (141) at (-8.5, -2.75) {};
		\node [style=none] (142) at (-8.5, -4.75) {};
		\node [style=none] (143) at (-9.5, -2.75) {$=$};
		\node [style=none] (144) at (-6.5, -0.75) {};
		\node [style=none] (145) at (-6.5, -0.75) {};
		\node [style=none] (146) at (-6.5, -2.75) {};
		\node [style=none] (147) at (-6.5, -4.75) {};
		\node [style={small_dot_s}] (148) at (-5.75, -4) {};
		\node [style=none] (149) at (-5.75, -4.75) {};
		\node [style=none] (150) at (-7.5, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_purple}] (4.center) to (8.center);
		\draw [style={thick_purple}] (14.center) to (18.center);
		\draw [style={red_edge}] (42.center) to (46.center);
		\draw [style=row, bend right=75, looseness=1.75] (4.center) to (14.center);
		\draw [style=row, bend right=60, looseness=1.50] (4.center) to (14.center);
		\draw [style=row, bend right=45, looseness=1.25] (4.center) to (14.center);
		\draw [style={red_edge}] (48.center) to (25.center);
		\draw [style={thick_purple}] (53.center) to (52.center);
		\draw [style={thick_purple}] (52.center) to (51.center);
		\draw [style={thick_purple}] (52.center) to (54.center);
		\draw [style=row] (55.center) to (54.center);
		\draw [style=row] (54.center) to (56.center);
		\draw [style=row] (54.center) to (50.center);
		\draw [style=row] (68.center) to (64.center);
		\draw [style=row] (69.center) to (65.center);
		\draw [style=row] (71.center) to (59.center);
		\draw [style={thick_purple}] (62.center) to (60.center);
		\draw [style={thick_purple}] (39.center) to (43.center);
		\draw [style={thick_purple}] (75.center) to (76.center);
		\draw [style={thick_purple}] (79.center) to (80.center);
		\draw [style=row, bend right=75, looseness=1.75] (75.center) to (79.center);
		\draw [style=row, bend right=60, looseness=1.50] (75.center) to (79.center);
		\draw [style=row, bend right=45, looseness=1.25] (75.center) to (79.center);
		\draw [style=row, bend right=75, looseness=1.75] (79.center) to (75.center);
		\draw [style={thick_purple}] (83.center) to (85.center);
		\draw [style={red_edge}] (14.center) to (48.center);
		\draw [style={red_edge}] (48.center) to (4.center);
		\draw [style={thick_purple}] (92.center) to (93.center);
		\draw [style={thick_purple}] (96.center) to (97.center);
		\draw [style={red_edge}] (101.center) to (103.center);
		\draw [style=row, bend right=75, looseness=1.75] (92.center) to (96.center);
		\draw [style=row, bend right=60, looseness=1.50] (92.center) to (96.center);
		\draw [style=row, bend right=45, looseness=1.25] (92.center) to (96.center);
		\draw [style={red_edge}] (105.center) to (98.center);
		\draw [style={thick_purple}] (100.center) to (102.center);
		\draw [style={red_edge}] (96.center) to (105.center);
		\draw [style={red_edge}] (105.center) to (92.center);
		\draw [style={thick_purple}] (110.center) to (109.center);
		\draw [style={thick_purple}] (109.center) to (108.center);
		\draw [style={thick_purple}] (109.center) to (111.center);
		\draw [style=row] (112.center) to (111.center);
		\draw [style=row] (111.center) to (113.center);
		\draw [style=row] (111.center) to (107.center);
		\draw [style=row] (121.center) to (118.center);
		\draw [style=row] (122.center) to (119.center);
		\draw [style=row] (123.center) to (115.center);
		\draw [style={thick_purple}] (117.center) to (116.center);
		\draw [style={red_edge}] (135.center) to (137);
		\draw [style={thick_purple}] (134.center) to (136.center);
		\draw [style={thick_purple}] (140.center) to (142.center);
		\draw [style={red_edge}] (146.center) to (148);
		\draw [style={thick_purple}] (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_color_relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 4) {};
		\node [style=none] (3) at (0.5, 4) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (-2, 4) {};
		\node [style=none] (8) at (-1.5, 4) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (-0.5, 4) {};
		\node [style=none] (11) at (-0.5, 3.25) {};
		\node [style=none] (12) at (-1, 2.75) {};
		\node [style=none] (13) at (-1, 3.75) {\tiny $\ldots$};
		\node [style=none] (14) at (-0.75, 1.75) {\tiny $\ldots$};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 4) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, 4) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (2, 2.75) {\tiny $\ldots$};
		\node [style=none] (26) at (1, 4) {};
		\node [style=none] (27) at (1.5, 4) {};
		\node [style=none] (28) at (3, 4) {};
		\node [style=none] (29) at (2.5, 4) {};
		\node [style=none] (30) at (2, 3.75) {\tiny$\ldots$};
		\node [style=none] (31) at (2.25, 1.75) {\tiny$\ldots$};
		\node [style=none] (32) at (11, 1.5) {};
		\node [style=none] (33) at (14, 1.5) {};
		\node [style=none] (34) at (11, 4) {};
		\node [style=none] (35) at (14, 4) {};
		\node [style=none] (36) at (11.5, 1.5) {};
		\node [style=none] (37) at (12, 1.5) {};
		\node [style=none] (38) at (13.5, 1.5) {};
		\node [style=none] (39) at (11.5, 4) {};
		\node [style=none] (40) at (12, 4) {};
		\node [style=none] (41) at (13.5, 4) {};
		\node [style=none] (42) at (13, 4) {};
		\node [style=none] (43) at (13, 3.25) {};
		\node [style=none] (44) at (12.5, 2.75) {};
		\node [style=none] (45) at (12.5, 3.75) {\tiny $\ldots$};
		\node [style=none] (46) at (12.75, 1.75) {\tiny $\ldots$};
		\node [style=none] (47) at (14, 1.5) {};
		\node [style=none] (48) at (14, 4) {};
		\node [style=none] (49) at (17, 1.5) {};
		\node [style=none] (50) at (17, 4) {};
		\node [style=none] (51) at (15.5, 2.25) {};
		\node [style=none] (52) at (15.5, 3.25) {};
		\node [style=none] (53) at (14.5, 1.5) {};
		\node [style=none] (54) at (15, 1.5) {};
		\node [style=none] (55) at (16.5, 1.5) {};
		\node [style=none] (56) at (14.75, 2) {};
		\node [style=none] (57) at (15.5, 2.75) {\tiny $\ldots$};
		\node [style=none] (58) at (14.5, 4) {};
		\node [style=none] (59) at (15, 4) {};
		\node [style=none] (60) at (16.5, 4) {};
		\node [style=none] (61) at (16, 4) {};
		\node [style=none] (62) at (15.5, 3.75) {\tiny$\ldots$};
		\node [style=none] (63) at (15.75, 1.75) {\tiny$\ldots$};
		\node [style=none] (64) at (0.5, 2.75) {$=$};
		\node [style=none] (65) at (14, 2.75) {$=$};
		\node [style=none] (66) at (0.75, 8) {if $m_{st}$ odd};
		\node [style=none] (67) at (14.25, 8) {if $m_{st}$ even};
		\node [style=none] (70) at (-1, 7) {};
		\node [style=none] (71) at (-1, 5) {};
		\node [style=none] (72) at (-1, 7) {};
		\node [style=none] (73) at (-1, 5) {};
		\node [style=none] (74) at (2, 5) {};
		\node [style=none] (75) at (2, 7) {};
		\node [style=none] (76) at (-3.25, 6) {};
		\node [style=none] (77) at (-4.75, 5) {};
		\node [style=none] (78) at (-4.25, 5) {};
		\node [style=none] (79) at (-3.75, 5) {};
		\node [style=none] (80) at (-2.25, 5) {};
		\node [style=none] (81) at (-4.75, 6) {};
		\node [style=none] (82) at (-4.25, 7) {};
		\node [style=none] (83) at (-3.75, 7) {};
		\node [style=none] (84) at (-1.75, 7) {};
		\node [style=none] (85) at (-2.25, 7) {};
		\node [style=none] (86) at (-1.75, 6) {};
		\node [style=none] (87) at (-3, 5.25) {\tiny$\ldots$};
		\node [style=none] (88) at (-3, 6.75) {\tiny$\ldots$};
		\node [style=none] (89) at (-0.5, 5) {};
		\node [style=none] (90) at (0, 5) {};
		\node [style=none] (91) at (-0.5, 7) {};
		\node [style=none] (92) at (0, 7) {};
		\node [style=none] (93) at (1.5, 5) {};
		\node [style=none] (94) at (1.5, 7) {};
		\node [style=none] (95) at (0.5, 6) {};
		\node [style=none] (96) at (0.75, 6.75) {\tiny$\ldots$};
		\node [style=none] (97) at (0.75, 5.25) {\tiny$\ldots$};
		\node [style=none] (98) at (-1, 6) {$=$};
		\node [style=none] (99) at (2, 6) {$=$};
		\node [style=none] (100) at (4.25, 6) {};
		\node [style=none] (101) at (5.75, 5) {};
		\node [style=none] (102) at (5.25, 5) {};
		\node [style=none] (103) at (4.75, 5) {};
		\node [style=none] (104) at (3.25, 5) {};
		\node [style=none] (105) at (5.75, 6) {};
		\node [style=none] (106) at (5.25, 7) {};
		\node [style=none] (107) at (4.75, 7) {};
		\node [style=none] (108) at (2.75, 7) {};
		\node [style=none] (109) at (3.25, 7) {};
		\node [style=none] (110) at (2.75, 6) {};
		\node [style=none] (111) at (4, 5.25) {\tiny$\ldots$};
		\node [style=none] (112) at (4, 6.75) {\tiny$\ldots$};
		\node [style=none] (113) at (12.5, 7) {};
		\node [style=none] (114) at (12.5, 5) {};
		\node [style=none] (115) at (12.5, 7) {};
		\node [style=none] (116) at (12.5, 5) {};
		\node [style=none] (117) at (15.5, 5) {};
		\node [style=none] (118) at (15.5, 7) {};
		\node [style=none] (119) at (10.25, 6) {};
		\node [style=none] (120) at (8.75, 5) {};
		\node [style=none] (121) at (9.25, 5) {};
		\node [style=none] (122) at (9.75, 5) {};
		\node [style=none] (123) at (11.25, 5) {};
		\node [style=none] (124) at (8.75, 6) {};
		\node [style=none] (125) at (9.25, 7) {};
		\node [style=none] (126) at (9.75, 7) {};
		\node [style=none] (127) at (11.75, 7) {};
		\node [style=none] (128) at (11.25, 7) {};
		\node [style=none] (129) at (11.75, 6) {};
		\node [style=none] (130) at (10.5, 5.25) {\tiny$\ldots$};
		\node [style=none] (131) at (10.5, 6.75) {\tiny$\ldots$};
		\node [style=none] (132) at (13, 5) {};
		\node [style=none] (133) at (13.5, 5) {};
		\node [style=none] (134) at (13, 7) {};
		\node [style=none] (135) at (13.5, 7) {};
		\node [style=none] (136) at (15, 5) {};
		\node [style=none] (137) at (15, 7) {};
		\node [style=none] (138) at (14, 6) {};
		\node [style=none] (139) at (14.25, 6.75) {\tiny$\ldots$};
		\node [style=none] (140) at (14.25, 5.25) {\tiny$\ldots$};
		\node [style=none] (141) at (12.5, 6) {$=$};
		\node [style=none] (142) at (15.5, 6) {$=$};
		\node [style=none] (143) at (17.75, 6) {};
		\node [style=none] (144) at (19.25, 5) {};
		\node [style=none] (145) at (18.75, 5) {};
		\node [style=none] (146) at (18.25, 5) {};
		\node [style=none] (147) at (16.75, 5) {};
		\node [style=none] (148) at (19.25, 6) {};
		\node [style=none] (149) at (18.75, 7) {};
		\node [style=none] (150) at (18.25, 7) {};
		\node [style=none] (151) at (16.25, 7) {};
		\node [style=none] (152) at (16.75, 7) {};
		\node [style=none] (153) at (16.25, 6) {};
		\node [style=none] (154) at (17.5, 5.25) {\tiny$\ldots$};
		\node [style=none] (155) at (17.5, 6.75) {\tiny$\ldots$};
		\node [style=none] (156) at (-2.5, -2) {};
		\node [style=none] (157) at (-2, -2) {};
		\node [style=none] (158) at (-2.5, 0.5) {};
		\node [style=none] (159) at (-2, 0.5) {};
		\node [style=none] (160) at (0, -2) {};
		\node [style={EW_t}] (161) at (-0.25, 0) {};
		\node [style=none] (162) at (-1.25, -0.75) {};
		\node [style=none] (163) at (-1.25, 0.25) {\tiny$\ldots$};
		\node [style=none] (164) at (-1, -1.75) {\tiny$\ldots$};
		\node [style=none] (165) at (0.5, -0.75) {$=$};
		\node [style=none] (166) at (-0.5, 0.5) {};
		\node [style={EW_s}] (167) at (1.5, 0.25) {};
		\node [style=none] (168) at (1.5, -2) {};
		\node [style=none] (169) at (2, -2) {};
		\node [style=none] (170) at (2, 0.5) {};
		\node [style=none] (171) at (3.5, -2) {};
		\node [style=none] (172) at (3.5, 0.5) {};
		\node [style=none] (173) at (2.75, -1.75) {\tiny$\ldots$};
		\node [style=none] (174) at (2.75, 0.25) {\tiny$\ldots$};
		\node [style={5_strand_box}] (175) at (2.5, -0.75) {JW$_{s,t}$};
		\node [style=none] (176) at (11, -2) {};
		\node [style=none] (177) at (11.5, -2) {};
		\node [style=none] (178) at (11, 0.5) {};
		\node [style=none] (179) at (11.5, 0.5) {};
		\node [style=none] (180) at (13.5, -2) {};
		\node [style={EW_s}] (181) at (13.25, 0) {};
		\node [style=none] (182) at (12.25, -0.75) {};
		\node [style=none] (183) at (12.25, 0.25) {\tiny$\ldots$};
		\node [style=none] (184) at (12.5, -1.75) {\tiny$\ldots$};
		\node [style=none] (185) at (14, -0.75) {$=$};
		\node [style=none] (186) at (13, 0.5) {};
		\node [style={EW_s}] (187) at (15, 0.25) {};
		\node [style=none] (188) at (15, -2) {};
		\node [style=none] (189) at (15.5, -2) {};
		\node [style=none] (190) at (15.5, 0.5) {};
		\node [style=none] (191) at (17, -2) {};
		\node [style=none] (192) at (17, 0.5) {};
		\node [style=none] (193) at (16.25, -1.75) {\tiny$\ldots$};
		\node [style=none] (194) at (16.25, 0.25) {\tiny$\ldots$};
		\node [style={5_strand_box}] (195) at (16, -0.75) {JW$_{s,t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (12.center);
		\draw [style={red_edge}] (12.center) to (8.center);
		\draw [style={red_edge}] (12.center) to (6.center);
		\draw [style=blue edge] (5.center) to (12.center);
		\draw [style=blue edge] (12.center) to (7.center);
		\draw [style=blue edge] (12.center) to (11.center);
		\draw [style=blue edge] (11.center) to (10.center);
		\draw [style=blue edge] (11.center) to (9.center);
		\draw [style={red_edge}] (21.center) to (24.center);
		\draw [style={red_edge}, in=-150, out=0, looseness=0.75] (24.center) to (19.center);
		\draw [style={red_edge}, in=-180, out=90] (24.center) to (20.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (22.center) to (19.center);
		\draw [style=blue edge, bend left=75, looseness=1.25] (19.center) to (20.center);
		\draw [style={red_edge}, bend right=75, looseness=1.25] (19.center) to (20.center);
		\draw [style={red_edge}, in=90, out=-90, looseness=0.75] (19.center) to (23.center);
		\draw [style=blue edge, in=270, out=0, looseness=0.75] (19.center) to (28.center);
		\draw [style=blue edge, in=-90, out=0] (20.center) to (29.center);
		\draw [style={red_edge}, in=-90, out=135] (20.center) to (27.center);
		\draw [style=blue edge, in=-180, out=-90, looseness=0.75] (26.center) to (20.center);
		\draw [style={red_edge}] (36.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (40.center);
		\draw [style=blue edge] (44.center) to (38.center);
		\draw [style=blue edge] (37.center) to (44.center);
		\draw [style=blue edge] (44.center) to (39.center);
		\draw [style={red_edge}] (44.center) to (43.center);
		\draw [style={red_edge}] (43.center) to (42.center);
		\draw [style={red_edge}] (43.center) to (41.center);
		\draw [style={red_edge}] (53.center) to (56.center);
		\draw [style={red_edge}, in=-150, out=0, looseness=0.75] (56.center) to (51.center);
		\draw [style={red_edge}, in=-180, out=90] (56.center) to (52.center);
		\draw [style=blue edge, in=-90, out=90, looseness=1.25] (54.center) to (51.center);
		\draw [style=blue edge, bend left=75, looseness=1.25] (51.center) to (52.center);
		\draw [style=blue edge, bend right=75, looseness=1.25] (51.center) to (52.center);
		\draw [style=blue edge, in=90, out=-90, looseness=0.75] (51.center) to (55.center);
		\draw [style={red_edge}, in=270, out=0, looseness=0.75] (51.center) to (60.center);
		\draw [style={red_edge}, in=-90, out=0] (52.center) to (61.center);
		\draw [style={red_edge}, in=-90, out=135] (52.center) to (59.center);
		\draw [style=blue edge, in=-180, out=-90, looseness=0.75] (58.center) to (52.center);
		\draw [style={red_edge}] (76.center) to (79.center);
		\draw [style={red_edge}] (76.center) to (80.center);
		\draw [style={red_edge}, in=90, out=150, looseness=1.75] (76.center) to (81.center);
		\draw [style={red_edge}] (81.center) to (77.center);
		\draw [style={red_edge}] (76.center) to (85.center);
		\draw [style=blue edge] (78.center) to (76.center);
		\draw [style=blue edge, in=315, out=135] (76.center) to (82.center);
		\draw [style=blue edge, in=-90, out=-30, looseness=1.75] (76.center) to (86.center);
		\draw [style=blue edge] (86.center) to (84.center);
		\draw [style={red_edge}] (83.center) to (76.center);
		\draw [style={red_edge}] (89.center) to (95.center);
		\draw [style={red_edge}] (95.center) to (93.center);
		\draw [style={red_edge}] (95.center) to (92.center);
		\draw [style=blue edge] (95.center) to (90.center);
		\draw [style=blue edge] (95.center) to (91.center);
		\draw [style=blue edge] (95.center) to (94.center);
		\draw [style={red_edge}] (100.center) to (103.center);
		\draw [style={red_edge}] (100.center) to (104.center);
		\draw [style={red_edge}, in=90, out=30, looseness=1.75] (100.center) to (105.center);
		\draw [style={red_edge}] (105.center) to (101.center);
		\draw [style={red_edge}] (100.center) to (109.center);
		\draw [style=blue edge] (102.center) to (100.center);
		\draw [style=blue edge, in=-135, out=45] (100.center) to (106.center);
		\draw [style=blue edge, in=-90, out=-150, looseness=1.75] (100.center) to (110.center);
		\draw [style=blue edge] (110.center) to (108.center);
		\draw [style={red_edge}] (107.center) to (100.center);
		\draw [style={red_edge}] (119.center) to (122.center);
		\draw [style=blue edge] (119.center) to (123.center);
		\draw [style={red_edge}, in=90, out=150, looseness=1.75] (119.center) to (124.center);
		\draw [style={red_edge}] (124.center) to (120.center);
		\draw [style=blue edge] (119.center) to (128.center);
		\draw [style=blue edge] (121.center) to (119.center);
		\draw [style=blue edge, in=315, out=135] (119.center) to (125.center);
		\draw [style={red_edge}, in=-90, out=-30, looseness=1.75] (119.center) to (129.center);
		\draw [style={red_edge}] (129.center) to (127.center);
		\draw [style={red_edge}] (126.center) to (119.center);
		\draw [style={red_edge}] (132.center) to (138.center);
		\draw [style=blue edge] (138.center) to (136.center);
		\draw [style={red_edge}] (138.center) to (135.center);
		\draw [style=blue edge] (138.center) to (133.center);
		\draw [style=blue edge] (138.center) to (134.center);
		\draw [style={red_edge}] (138.center) to (137.center);
		\draw [style=blue edge] (143.center) to (146.center);
		\draw [style={red_edge}] (143.center) to (147.center);
		\draw [style=blue edge, in=90, out=30, looseness=1.75] (143.center) to (148.center);
		\draw [style=blue edge] (148.center) to (144.center);
		\draw [style={red_edge}] (143.center) to (152.center);
		\draw [style={red_edge}] (145.center) to (143.center);
		\draw [style={red_edge}, in=-135, out=45] (143.center) to (149.center);
		\draw [style=blue edge, in=-90, out=-150, looseness=1.75] (143.center) to (153.center);
		\draw [style=blue edge] (153.center) to (151.center);
		\draw [style=blue edge] (150.center) to (143.center);
		\draw [style={red_edge}] (156.center) to (162.center);
		\draw [style={red_edge}] (162.center) to (160.center);
		\draw [style={red_edge}] (162.center) to (159.center);
		\draw [style=blue edge] (162.center) to (157.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (162.center) to (161);
		\draw [style={red_edge}] (162.center) to (166.center);
		\draw [style={red_edge}] (168.center) to (167);
		\draw [style={red_edge}] (171.center) to (172.center);
		\draw [style=blue edge] (169.center) to (170.center);
		\draw [style={red_edge}] (176.center) to (182.center);
		\draw [style=blue edge] (182.center) to (180.center);
		\draw [style={red_edge}] (182.center) to (179.center);
		\draw [style=blue edge] (182.center) to (177.center);
		\draw [style=blue edge] (182.center) to (178.center);
		\draw [style={red_edge}] (182.center) to (181);
		\draw [style=blue edge] (182.center) to (186.center);
		\draw [style={red_edge}] (188.center) to (187);
		\draw [style=blue edge] (191.center) to (192.center);
		\draw [style=blue edge] (189.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/upper_dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style={EW_s}] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

